The Spitzer Local Volume Legacy: Survey Description and Infrared Photometry

The survey description and the near-, mid-, and far-infrared flux properties are presented for the 258 galaxies in the Local Volume Legacy (LVL). LVL is a Spitzer Space Telescope legacy program that surveys the local universe out to 11 Mpc, built upon a foundation of ultraviolet, H-alpha, and HST imaging from 11HUGS (11 Mpc H-alpha and Ultraviolet Galaxy Survey) and ANGST (ACS Nearby Galaxy Survey Treasury). LVL covers an unbiased, representative, and statistically robust sample of nearby star-forming galaxies, exploiting the highest extragalactic spatial resolution achievable with Spitzer. As a result of its approximately volume-limited nature, LVL augments previous Spitzer observations of present-day galaxies with improved sampling of the low-luminosity galaxy population. The collection of LVL galaxies shows a large spread in mid-infrared colors, likely due to the conspicuous deficiency of 8um PAH emission from low-metallicity, low-luminosity galaxies. Conversely, the far-infrared emission tightly tracks the total infrared emission, with a dispersion in their flux ratio of only 0.1 dex. In terms of the relation between infrared-to-ultraviolet ratio and ultraviolet spectral slope, the LVL sample shows redder colors and/or lower infrared-to-ultraviolet ratios than starburst galaxies, suggesting that reprocessing by dust is less important in the lower mass systems that dominate the LVL sample. Comparisons with theoretical models suggest that the amplitude of deviations from the relation found for starburst galaxies correlates with the age of the stellar populations that dominate the ultraviolet/optical luminosities.

==> (inline-0) <==
\begin{deluxetable}{lrrrrccrrrr}
\def\a{\tablenotemark{a}}
\def\b{\tablenotemark{b}}
\def\c{\tablenotemark{c}}
\def\d{$^\dagger$}
\def\p{$\pm$}
\tabletypesize{\scriptsize}
\tablenum{1}
\label{tab:sample}
\tablecaption{Galaxy Sample and Infrared Photometry Apertures}
\tablewidth{0pc}
\tablehead{
\colhead{Galaxy} &
\colhead{$m_B$} &
\colhead{c$z$} &
\colhead{$D$} &
\colhead{$T$} &
\colhead{{\it E(B-V)}} &
\colhead{$\alpha_0$~\&~$\delta_0$} &
\colhead{2$a$} &
\colhead{2$b$} &
\colhead{PA}  &
\colhead{log(TIR)} 
\\
\colhead{} &
\colhead{(mag)} &
\colhead{(km~s$^{-1}$)} &
\colhead{(Mpc)} &
\colhead{} &
\colhead{(mag)} &
\colhead{(J2000)} &
\colhead{($\arcsec$)} &
\colhead{($\arcsec$)} &
\colhead{($\degr$)} &
\colhead{($L_\odot$)} 
}
\startdata
WLM            &11.03&   -116& 0.92&  10&0.04&000158.9$-$152655& 672& 340&  0&    6.7\\
NGC0024        &12.19&    554& 8.13&  5 &0.02&000955.9$-$245755& 301& 216&225&    8.8\\
NGC0045        &11.32&    471& 7.07&  8 &0.02&001404.6$-$231101& 577& 456&336&    8.9\\
NGC0055        & 8.42&    129& 2.17&  9 &0.01&001508.2$-$391256&2251& 714&106&    9.2\\
NGC0059        &13.12&    382& 5.30&$-$3&0.02&001525.8$-$212646& 256& 180&302&    7.5\\
ESO410-G005    &14.95&\nodata& 1.90&$-$1&0.01&001531.6$-$321052& 122&  90&308&$<$ 6.0\\
Sculptor-dE1   &17.78&\nodata& 4.20&  10&0.02&002351.6$-$244204& 160& 103&  0&$<$ 6.8\\
ESO294-G010    &15.52&    117& 1.90&$-$3&0.01&002633.7$-$415120& 165& 102&  0&$<$ 6.1\\
IC1574         &14.50&    361& 4.92&  10&0.02&004303.9$-$221444& 202& 123&  0&$<$ 7.0\\
NGC0247        & 9.67&    160& 3.65&  7 &0.02&004708.9$-$204456&1476& 581&352&    9.0\\
NGC0253        & 8.04&    241& 3.94&  5 &0.02&004733.2$-$251734&2050& 808& 50&   10.8\\
ESO540-G030    &16.46&\nodata& 3.40&$-$1&0.02&004920.8$-$180406& 168& 148&  0&$<$ 6.7\\
UGCA015        &15.38&    301& 3.34&  10&0.02&004949.1$-$210049& 150&  78& 28&$<$ 6.5\\
ESO540-G032    &16.55&\nodata& 3.40&$-$3&0.02&005024.6$-$195427& 100&  91&  0&$<$ 6.5\\
UGC00521       &15.31&    659&11.32&  10&0.07&005112.2$+$120129& 107& 107& 90&$<$ 7.5\\
SMC\a          & 2.70&    158& 0.06&  9 &0.42&\nodata&\nodata&\nodata&\nodata&    8.0\\
NGC0300        & 8.72&    144& 2.00&  7 &0.01&005458.1$-$374054&1507&1128&114&    8.9\\
UGC00668       & 9.88&   -234& 0.65&  10&0.02&010450.5$+$020720& 682& 547& 60&    6.5\\
UGC00685       &14.20&    157& 4.70&  9 &0.06&010723.2$+$164101& 179& 147&122&    7.1\\
UGC00695       &15.28&    664&10.20&  6 &0.03&010746.5$+$010347& 129& 109&  0&    7.5\\
NGC404         &11.51&    -48& 3.10&$-$1&0.06&010927.7$+$354307& 210& 210& 90&    7.8\\
UGC00891       &14.72&    643&10.84&  9 &0.03&012118.9$+$122438& 194& 118& 42&    7.4\\
UGC01056       &14.87&    595&10.32&  10&0.07&012847.6$+$164117& 125& 117&  0&    7.4\\
UGC01104       &14.41&    686& 7.50&  9 &0.06&013242.5$+$181906& 166& 103&  0&    7.2\\
NGC0598        & 6.27&   -179& 0.84&  6 &0.04&013350.8$+$303920&4453&2762& 12&    9.3\\
NGC0625        &11.71&    405& 4.07&  9 &0.02&013504.4$-$412624& 499& 256& 90&    8.5\\
NGC0628        & 9.95&    657& 7.30&  5 &0.07&013642.4$+$154711& 879& 809& 90&    9.9\\
UGC01176       &14.40&    633& 9.00&  10&0.06&014010.0$+$155426& 202& 168& 25&    7.5\\
ESO245-G005    &12.70&    395& 4.43&  10&0.02&014503.6$-$433528& 358& 253&318&    7.5\\
UGC01249       &12.07&    338& 7.20&  9 &0.08&014729.5$+$271950& 468& 205&331&    8.5\\
NGC0672        &11.47&    421& 7.20&  6 &0.08&014752.7$+$272550& 556& 361& 67&    9.0\\
ESO245-G007    &13.33&     56& 0.44&  10&0.02&015106.1$-$442647& 288& 240&  0&$<$ 5.1\\
NGC0784        &12.23&    198& 5.19&  8 &0.06&020116.7$+$285005& 480& 191&  3&    7.9\\
NGC855         &13.30&    595& 9.73&$-$5&0.07&021403.9$+$275239& 190& 171& 68&    8.6\\
ESO115-G021    &13.34&    513& 4.99&  8 &0.03&023746.8$-$612018& 401& 113&221&    7.4\\
ESO154-G023    &12.69&    578& 5.76&  8 &0.02&025652.4$-$543359& 486& 248& 39&    8.0\\
NGC1291        & 9.39&    839& 9.37&  0 &0.01&031719.1$-$410632& 840& 804&  0&    9.4\\
NGC1313        & 9.20&    475& 4.15&  7 &0.11&031810.0$-$662908& 896& 694&338&    9.4\\
NGC1311        &13.18&    571& 5.45&  9 &0.02&032006.9$-$521114& 300& 141& 36&    7.7\\
UGC02716       &14.64&    379& 6.23&  8 &0.14&032407.9$+$174512& 174& 123& 90&    7.2\\
IC1959         &13.26&    640& 6.06&  9 &0.01&033312.4$-$502445& 253& 114&330&    7.9\\
NGC1487        &12.34&    848& 9.08&  7 &0.01&035543.4$-$422157& 430& 261& 70&    9.0\\
NGC1510        &13.47&    913& 9.84&$-$2&0.01&040332.7$-$432359& 126& 122&  0&    8.3\\
NGC1512        &11.13&    896& 9.64&  1 &0.01&040355.6$-$432149&1002& 928& 83&    9.4\\
NGC1522        &13.93&    905& 9.32&  11&0.01&040607.6$-$524011& 151&  99& 37&    8.3\\
IC2049         &15.19&    869&16.73&  7 &0.02&041204.2$-$583327& 119& 106&  0&    7.7\\
ESO483-G013    &14.18&    823&10.43&$-$3&0.05&041240.9$-$230928& 205& 147&322&    8.1\\
ESO158-G003    &14.01&    975& 9.96&  9 &0.01&044615.6$-$572044& 199& 172&  0&    8.2\\
ESO119-G016    &14.79&    969& 9.84&  10&0.02&045128.6$-$613905& 221& 116& 26&    7.4\\
NGC1705        &12.77&    628& 5.10&  11&0.01&045413.5$-$532137& 167& 120&220&    7.8\\
NGC1744        &11.60&    748& 7.65&  7 &0.04&045957.8$-$260116& 661& 317&349&    8.6\\
NGC1796        &12.86&    987&10.32&  5 &0.02&050242.8$-$610822& 256& 205& 99&    9.0\\
ESO486-G021    &14.47&    865& 8.89&  2 &0.03&050319.9$-$252524& 115&  99& 90&    7.8\\
MCG-05-13-004\b&13.22&    686& 6.63&  9 &0.01&\nodata&\nodata&\nodata&\nodata&    0.0\\
NGC1800        &13.07&    803& 8.24&  9 &0.01&050625.7$-$315715& 229& 163&107&    8.3\\
UGCA106        &13.05&    933& 9.77&  9 &0.02&051159.2$-$325817& 323& 245& 14&    8.5\\
LMC\a          & 0.91&    278& 0.05&  9 &0.92&\nodata&\nodata&\nodata&\nodata&    8.9\\
KKH037         &16.40&   -148& 3.39&  10&0.07&064744.2$+$800723& 105&  81& 90&$<$ 6.4\\
NGC2366        &11.43&    100& 3.19&  10&0.04&072845.9$+$691202& 617& 315& 31&    8.1\\
UGCA133        &15.80&\nodata& 3.20&$-$3&0.04&073412.2$+$665313& 215& 153&  0&$<$ 6.7\\
NGC2403        & 8.93&    131& 3.22&  6 &0.04&073655.1$+$653534&1512& 930&304&    9.5\\
NGC2500        &12.20&    514& 7.63&  7 &0.04&080152.4$+$504405& 274& 234& 75&    8.9\\
NGC2537        &12.82&    447& 6.90&  9 &0.05&081314.7$+$455936& 211& 199&  0&    8.7\\
UGC04278       &13.07&    565& 7.59&  7 &0.05&081358.7$+$454445& 319&  79&351&    8.1\\
UGC04305       &11.10&    157& 3.39&  10&0.03&081910.8$+$704320& 555& 465& 60&    7.9\\
NGC2552        &12.56&    524& 7.65&  9 &0.05&081920.0$+$500038& 312& 205& 54&    8.3\\
M81dwA         &18.69&    113& 3.55&  10&0.02&082356.0$+$710145&  78&  78& 90&    6.4\\
UGC04426       &15.00&    397&10.28&  10&0.04&082828.4$+$415124& 206& 145& 10&$<$ 7.7\\
UGC04459       &14.78&     19& 3.56&  10&0.04&083406.8$+$661036& 134& 111&120&    7.0\\
UGC04483       &15.27&    178& 3.21&  10&0.03&083703.5$+$694632&  94&  58&  0&$<$ 6.5\\
NGC2683        &10.64&    411& 7.70&  3 &0.03&085241.0$+$332516& 822& 420& 41&    9.6\\
UGC04704       &15.33&    596& 7.75&  8 &0.03&085902.5$+$391223& 303& 108&296&    7.4\\
UGC04787       &15.41&    552& 6.53&  8 &0.02&090735.1$+$331638& 211& 107&  5&    7.4\\
UGC04998       &14.72&    623&10.50&  10&0.06&092512.9$+$682258& 187& 162& 71&$<$ 7.7\\
NGC2903        & 9.68&    556& 8.90&  4 &0.03&093210.9$+$213005& 824& 461& 17&   10.3\\
UGC05076       &15.21&    571& 8.31&  10&0.02&093236.5$+$515216& 165& 139& 90&$<$ 7.4\\
CGCG035-007    &15.46&    574& 5.17&  5 &0.04&093444.9$+$062532& 126&  96& 63&    6.8\\
UGC05139       &14.17&    143& 3.84&  10&0.05&094033.6$+$711120& 264& 219& 63&    7.0\\
IC0559         &14.82&    513& 4.93&  5 &0.03&094443.9$+$093655& 135& 124& 63&    6.8\\
F8D1           &16.14&\nodata& 3.80&$-$3&0.11&094447.1$+$672619& 254& 254& 90&$<$ 7.0\\
$[$FM2000$]$1  &17.80&\nodata& 3.40&$-$3&0.08&094510.0$+$684547&  89&  89& 90&$<$ 6.4\\
NGC2976        &11.24&      3& 3.56&  5 &0.07&094715.9$+$675507& 457& 312&322&    8.9\\
LEDA166101     &16.94&\nodata& 3.50&$-$3&0.14&095013.0$+$673037& 219& 152& 33&$<$ 6.8\\
UGC05272       &15.41&    520& 7.10&  10&0.02&095023.1$+$312917& 196&  96&112&    7.5\\
UGC05288       &14.32&    557& 6.80&  8 &0.03&095116.9$+$074939& 164& 141&331&    7.4\\
BK03N          &18.78&    -40& 4.02&  10&0.08&095348.5$+$685808&  41&  41& 90&$<$ 6.2\\
NGC3031        & 7.89&    -34& 3.63&  2 &0.08&095531.8$+$690403&1629&1123&154&    9.7\\
NGC3034        & 9.30&    203& 3.53&  7 &0.16&095552.1$+$694057& 698& 581& 65&   10.7\\
UGC05340       &14.76&    503& 5.90&  10&0.02&095645.3$+$284910& 174&  99& 10&$<$ 7.1\\
KDG061         &15.17&   -135& 3.60&  8 &0.07&095704.5$+$683536& 214& 119& 49&$<$ 6.7\\
UGC05336       &14.30&     46& 3.70&  10&0.08&095729.2$+$690250& 248& 181&220&    6.5\\
Arp'sLoop      &16.76&     99& 3.90&  10&0.08&095732.7$+$691700& 137& 137& 90&$<$ 6.7\\
UGC05364       &12.92&     20& 0.69&  10&0.02&095926.5$+$304458& 311& 192& 67&$<$ 5.5\\
UGC05373       &11.85&    301& 1.44&  10&0.03&095959.5$+$051957& 333& 268& 90&    5.9\\
KKH057         &17.95&\nodata& 3.90&$-$3&0.02&100014.6$+$631058&  73&  53& 45&$<$ 6.4\\
UGCA193        &14.84&    662& 9.70&  7 &0.04&100236.4$-$060031& 284&  69& 14&    7.0\\
NGC3109        &10.39&    403& 1.34&  9 &0.07&100307.6$-$260946&1595& 348& 91&    7.5\\
NGC3077        &10.61&     14& 3.82&  6 &0.07&100317.5$+$684354& 489& 436& 64&    8.9\\
AM1001-270     &16.51&    362& 1.30&  10&0.08&100403.0$-$271948& 169&  96&319&$<$ 5.8\\
BK05N          &17.77&\nodata& 3.80&$-$3&0.06&100441.6$+$681526& 207& 102&330&$<$ 6.7\\
UGC05428       &15.95&   -129& 3.50&  10&0.10&100507.5$+$663339& 196& 168& 90&$<$ 6.8\\
UGC05423       &15.20&    350& 5.30&  10&0.08&100531.3$+$702152& 107&  70&140&    6.9\\
UGC05442       &15.78&    -18& 3.70&$-$3&0.05&100701.2$+$674938& 197& 124& 34&$<$ 6.7\\
UGC05456       &13.72&    544& 3.80&  5 &0.04&100719.4$+$102151& 161& 121&322&    7.3\\
IKN            &17.31&\nodata& 3.70&$-$3&0.06&100805.9$+$682357& 180& 156&180&$<$ 6.8\\
SextansA       &11.86&    324& 1.32&  10&0.04&101100.6$-$044141& 408& 315& 35&    6.5\\
$[$HS98$]$117  &17.01&    -37& 4.00&  10&0.12&102125.5$+$710652& 213& 129&  0&$<$ 6.8\\
NGC3239        &11.73&    753& 8.29&  9 &0.03&102504.7$+$170856& 315& 272& 63&    9.0\\
DDO078         &15.84&     55& 3.70&$-$3&0.02&102627.4$+$673916& 141& 141& 90&$<$ 6.7\\
UGC05672       &15.14&    531& 6.30&  5 &0.02&102820.9$+$223409& 289& 104&340&    7.3\\
UGC05666       &10.80&     57& 4.02&  9 &0.04&102823.9$+$682505& 864& 486& 59&    8.4\\
UGC05692       &13.71&    180& 4.00&  9 &0.04&103036.4$+$703713& 306& 211&  0&    7.1\\
NGC3274        &13.21&    537& 6.50&  7 &0.02&103216.1$+$274008& 347& 142&110&    8.1\\
BK06N          &16.85&\nodata& 3.80&$-$3&0.01&103432.4$+$660036& 231& 108&304&$<$ 6.8\\
NGC3299        &14.11&    641&10.40&  8 &0.02&103623.8$+$124231& 264& 207&  0&    8.1\\
UGC05764       &15.21&    586& 7.08&  10&0.02&103643.1$+$313245& 150&  85& 44&    6.9\\
UGC05797       &15.00&    713& 6.84&  10&0.03&103925.4$+$014302& 141& 138&  0&    7.2\\
UGC05829       &13.73&    629& 7.88&  10&0.02&104242.3$+$342730& 285& 252& 20&    8.0\\
NGC3344        &10.45&    586& 6.64&  4 &0.03&104331.4$+$245531& 514& 448&330&    9.4\\
NGC3351        &10.53&    778&10.00&  3 &0.03&104357.5$+$114219& 586& 457& 10&    9.9\\
NGC3368        &10.11&    897&10.52&  2 &0.03&104645.5$+$114905& 511& 349&346&    9.8\\
UGC05889       &14.22&    572& 9.30&  9 &0.03&104722.2$+$140416& 202& 190&  0&$<$ 7.7\\
UGC05923       &14.03&    712& 7.16&  0 &0.03&104907.5$+$065504&  97&  60&353&    7.4\\
UGC05918       &15.22&    340& 7.40&  10&0.01&104936.5$+$653149& 140& 113& 65&$<$ 7.3\\
NGC3432        &11.67&    616& 7.89&  9 &0.01&105232.7$+$363747& 476& 187& 38&    9.2\\
KDG73          &17.28&   -132& 3.70&  10&0.02&105256.5$+$693317& 126& 100&345&$<$ 6.6\\
NGC3486        &11.05&    681& 8.24&  5 &0.02&110023.2$+$285834& 495& 389& 83&    9.4\\
NGC3510        &14.30&    705& 8.57&  8 &0.03&110343.6$+$285301& 310& 136&345&    8.3\\
NGC3521        & 9.83&    805& 8.03&  4 &0.06&110548.7$-$000222& 767& 494&343&   10.2\\
NGC3593        &11.86&    628& 6.52&  0 &0.02&111436.7$+$124903& 373& 211& 86&    9.4\\
NGC3623        &10.25&    807& 8.95&  1 &0.02&111856.0$+$130525& 663& 331&352&    9.5\\
NGC3627        & 9.65&    727&10.05&  3 &0.03&112013.4$+$125927& 746& 487&347&   10.5\\
NGC3628        &10.28&    843& 9.45&  3 &0.03&112014.8$+$133518&1039& 619&102&   10.4\\
UGC06457       &15.00&    963&10.24&  10&0.03&112712.4$-$005944& 150& 111& 19&    7.4\\
UGC06541       &14.40&    249& 3.89&  11&0.02&113328.1$+$491428& 124&  87&316&    6.6\\
NGC3738        &11.97&    229& 4.90&  10&0.01&113548.6$+$543129& 220& 175&343&    8.2\\
NGC3741        &14.49&    229& 3.19&  10&0.02&113605.9$+$451706& 201& 108& 10&    6.5\\
UGC06782       &15.07&    525&14.00&  9 &0.03&114857.4$+$235016& 135& 114&115&$<$ 7.8\\
UGC06817       &13.56&    242& 2.64&  10&0.03&115050.0$+$385245& 270& 144& 65&    6.4\\
UGC06900       &14.80&    590& 7.47&  10&0.02&115539.9$+$313106& 204& 145&107&$<$ 7.4\\
NGC4020        &13.82&    760& 9.68&  7 &0.02&115856.5$+$302442& 222& 136& 18&    8.6\\
NGC4068        &13.02&    210& 4.31&  10&0.02&120402.8$+$523523& 255& 178& 22&    7.5\\
NGC4080        &14.28&    567& 6.92&  10&0.03&120451.8$+$265932& 153& 131&312&    7.9\\
NGC4096        &11.48&    566& 8.28&  5 &0.02&120600.3$+$472847& 556& 243& 18&    9.5\\
NGC4144        &12.05&    265& 9.80&  6 &0.01&120958.9$+$462730& 437& 189&103&    8.8\\
NGC4163        &13.75&    165& 2.96&  10&0.02&121208.9$+$361008& 213& 164&  4&    6.6\\
NGC4190        &13.90&    228& 3.50&  10&0.03&121344.6$+$363808& 210& 164& 45&    7.2\\
ESO321-G014    &15.63&    610& 3.20&  10&0.09&121349.3$-$381347& 171& 105& 22&$<$ 6.5\\
UGC07242       &14.65&     68& 5.42&  6 &0.02&121408.4$+$660541& 157&  85&  0&$<$ 7.0\\
UGCA276        &15.70&    284& 3.18&  10&0.02&121459.9$+$361301& 161& 143&301&$<$ 6.6\\
UGC07267       &15.29&    472& 7.33&  8 &0.02&121523.9$+$512104& 189&  98& 45&    7.1\\
NGC4214        &10.24&    291& 2.92&  10&0.02&121538.1$+$361935& 624& 567&  0&    8.8\\
CGCG269-049    &15.30&    159& 3.23&  10&0.02&121547.3$+$522315&  94&  67&319&$<$ 6.3\\
NGC4236        &10.05&      0& 4.45&  8 &0.01&121643.2$+$692719&1241& 369&342&    8.7\\
NGC4244        &10.88&    244& 4.49&  6 &0.02&121729.8$+$374825&1182& 242& 47&    8.8\\
NGC4242        &11.37&    517& 7.43&  8 &0.01&121730.4$+$453710& 410& 312& 28&    8.7\\
UGC07321       &14.15&    408&20.00&  7 &0.03&121734.3$+$223225& 370&  78& 81&    9.0\\
NGC4248        &13.21&    484& 7.24&  3 &0.02&121750.7$+$472432& 251& 170&107&    8.0\\
NGC4258        & 9.10&    448& 7.98&  4 &0.02&121854.9$+$471824&1242& 531&332&   10.0\\
ISZ399         &14.72&    900& 8.97&  11&0.06&121959.5$-$172331& 132& 102&314&    8.8\\
NGC4288        &13.26&    535& 7.67&  7 &0.01&122038.3$+$461737& 190& 163&139&    8.4\\
UGC07408       &13.35&    462& 6.87&  9 &0.01&122115.5$+$454900& 220& 192& 90&$<$ 7.4\\
UGC07490       &13.05&    465& 8.40&  9 &0.02&122424.6$+$701958& 226& 220&  0&    8.1\\
NGC4395        &10.64&    319& 4.61&  9 &0.02&122552.2$+$333315&1008& 790&328&    8.9\\
UGCA281        &15.36&    281& 5.70&  11&0.01&122616.7$+$482939&  87&  73& 81&    7.5\\
UGC07559       &14.20&    218& 4.87&  10&0.01&122706.8$+$370822& 240& 132&307&    6.9\\
UGC07577       &12.84&    196& 2.74&  10&0.02&122743.4$+$432926& 270& 180&301&    6.6\\
NGC4449        & 9.99&    207& 4.21&  10&0.02&122810.4$+$440525& 473& 354& 57&    9.4\\
UGC07599       &14.88&    278& 6.90&  8 &0.02&122828.0$+$371404& 120&  72&306&$<$ 7.1\\
UGC07605       &14.79&    309& 4.43&  10&0.01&122838.4$+$354301& 141&  86& 17&$<$ 6.7\\
NGC4455        &13.80&    637& 7.75&  7 &0.02&122844.0$+$224918& 200&  90&198&    8.2\\
UGC07608       &13.67&    538& 7.76&  10&0.02&122843.0$+$431328& 210& 207&  0&    7.7\\
NGC4460        &12.78&    490& 9.59&$-$1&0.02&122845.9$+$445157& 338& 147& 37&    9.0\\
UGC07639       &13.99&    382& 8.00&  10&0.01&122953.3$+$473154& 231& 140&334&    7.2\\
NGC4485        &12.32&    493& 7.07&  10&0.02&123031.8$+$414202& 180& 134&343&    8.8\\
NGC4490        &10.22&    565& 8.03&  7 &0.02&123034.4$+$413841& 418& 232&121&   10.1\\
UGC07690       &13.10&    537& 7.73&  10&0.03&123226.8$+$424225& 195& 151& 36&    8.1\\
UGC07699       &13.60&    496& 6.85&  6 &0.01&123248.0$+$373718& 270& 105& 32&    8.0\\
UGC07698       &13.00&    331& 6.10&  10&0.02&123255.3$+$313215& 279& 189&  9&    7.4\\
UGC07719       &15.33&    678& 9.39&  8 &0.02&123400.6$+$390116& 158&  86&347&    7.6\\
UGC07774       &15.02&    526& 7.44&  7 &0.02&123622.8$+$400019& 201&  57&100&    7.4\\
UGCA292        &16.10&    307& 3.10&  10&0.02&123840.7$+$324605& 115&  75&  0&$<$ 6.3\\
NGC4594        & 8.98&   1024& 9.33&  1 &0.05&123959.4$-$113714& 555& 233& 90&    9.6\\
NGC4605        &10.89&    143& 5.47&  5 &0.01&123958.9$+$613628& 498& 330&303&    9.2\\
NGC4618        &11.22&    544& 7.79&  8 &0.02&124133.3$+$410841& 335& 267& 22&    9.2\\
NGC4625        &12.92&    609& 8.65&  9 &0.02&124154.8$+$411623& 299& 214&280&    8.7\\
NGC4631        & 9.75&    606& 8.05&  7 &0.02&124203.7$+$323205& 953& 540& 80&   10.4\\
UGC07866       &13.71&    354& 4.57&  10&0.02&124215.0$+$383014& 196& 173&357&    7.0\\
NGC4656        &10.96&    646& 8.59&  9 &0.01&124356.2$+$320930& 719& 255&220&    9.2\\
UGC07916       &15.00&    607& 8.21&  10&0.02&124425.8$+$342314& 153&  99&170&    7.3\\
UGC07950       &15.10&    502& 7.91&  10&0.02&124656.2$+$513649& 144& 124&  0&    7.7\\
UGC07949       &15.12&    333& 9.90&  10&0.02&124659.5$+$362843& 165&  99& 24&$<$ 7.5\\
NGC4707        &13.40&    468& 7.44&  9 &0.01&124823.3$+$510952& 207& 177& 20&    7.6\\
NGC4736        & 8.99&    308& 4.66&  2 &0.02&125056.7$+$410706&1033& 825&100&    9.8\\
UGC08024       &13.94&    374& 4.30&  10&0.01&125405.2$+$270854& 199& 126&213&$<$ 6.7\\
NGC4826        & 9.36&    408& 7.50&  2 &0.04&125642.8$+$214050& 723& 449&113&    9.9\\
UGC08091       &14.68&    214& 2.13&  10&0.03&125839.7$+$141306& 125&  92& 32&    6.0\\
UGCA319        &14.96&    747& 7.40&  9 &0.08&130214.4$-$171417& 130&  90& 24&$<$ 7.2\\
UGCA320        &13.52&    744& 7.24&  9 &0.08&130317.0$-$172529& 491& 163&114&    7.7\\
UGC08188       &12.40&    321& 4.49&  9 &0.01&130550.8$+$373615& 379& 326& 90&    7.9\\
UGC08201       &12.80&     37& 4.57&  10&0.02&130625.0$+$674226& 268& 150& 90&    6.8\\
MCG-03-34-002  &14.79&    922&10.16&  4 &0.08&130756.6$-$164120& 130&  80&320&    7.4\\
UGC08245       &15.22&     70& 3.64&  10&0.03&130835.3$+$785612& 191& 100& 70&    6.6\\
NGC5023        &12.85&    407& 5.40&  6 &0.02&131211.7$+$440221& 410& 127& 26&    8.0\\
CGCG217-018    &15.10&    570& 8.21&  10&0.01&131251.6$+$403232& 114&  87& 35&    7.4\\
UGC08313       &14.78&    625& 8.72&  5 &0.01&131354.3$+$421231& 191& 114& 30&    7.7\\
UGC08320       &13.11&    192& 4.33&  10&0.02&131426.5$+$455527& 292& 198&341&    7.4\\
UGC08331       &14.31&    260& 8.20&  10&0.01&131529.6$+$473004& 236& 115&323&    7.5\\
NGC5055        & 9.31&    504& 7.55&  4 &0.02&131549.2$+$420147&1098& 712& 80&   10.3\\
NGC5068        &10.70&    673& 6.24&  6 &0.10&131855.4$-$210212& 613& 593& 90&    9.5\\
IC4247         &14.57&    274& 4.97&  2 &0.06&132644.2$-$302143& 129&  78&333&    6.7\\
NGC5204        &11.73&    201& 4.65&  9 &0.01&132936.0$+$582510& 338& 211&351&    8.4\\
NGC5194        & 8.96&    463& 8.00&  4 &0.04&132950.6$+$471307&1699&1130& 15&   10.6\\
NGC5195        &10.45&    465& 8.00&  2 &0.04&132959.4$+$471556& 203& 192&  0&    9.3\\
UGC08508       &13.94&     62& 2.69&  10&0.02&133043.1$+$545436& 160& 120&305&    6.4\\
NGC5229        &14.18&    364& 5.10&  7 &0.02&133402.9$+$475452& 279& 102&347&    7.4\\
NGC5238        &13.60&    235& 5.20&  8 &0.01&133442.8$+$513650& 216& 166&  0&    7.5\\
$[$KK98$]$208  &14.30&    381& 4.68&  10&0.04&133635.5$-$293417& 360& 150& 57&$<$ 7.1\\
NGC5236        & 8.20&    516& 4.47&  5 &0.07&133700.8$-$295224&1100&1055&  0&   10.4\\
ESO444-G084    &15.48&    587& 4.61&  10&0.07&133720.7$-$280248& 126&  88&310&    6.5\\
UGC08638       &15.10&    274& 4.27&  10&0.01&133919.4$+$244634& 179& 132& 73&    6.8\\
UGC08651       &14.45&    201& 3.02&  10&0.01&133953.5$+$404423& 194& 140& 59&    6.3\\
NGC5253        &10.87&    404& 3.15&  11&0.06&133956.1$-$313832& 319& 244& 44&    9.0\\
NGC5264        &12.60&    478& 4.53&  9 &0.05&134136.0$-$295448& 268& 226& 66&    7.7\\
UGC08760       &14.45&    193& 3.24&  10&0.02&135051.3$+$380113& 216& 113& 29&$<$ 6.6\\
KKH086         &16.99&    287& 2.60&  10&0.03&135433.8$+$041443& 131&  83&  0&$<$ 6.3\\
UGC08837       &13.71&    144& 8.30&  10&0.01&135444.0$+$535347& 364& 148& 17&    7.8\\
UGC08833       &15.15&    228& 3.20&  10&0.01&135448.4$+$355018& 121& 115&  0&$<$ 6.5\\
NGC5457        & 8.31&    241& 6.70&  6 &0.01&140325.0$+$542429&1800&1446& 37&   10.4\\
NGC5474        &11.82&    273& 7.20&  6 &0.01&140500.8$+$533920& 413& 373& 90&    8.8\\
NGC5477        &14.24&    304& 7.70&  9 &0.01&140533.0$+$542732& 169& 124& 64&    7.7\\
$[$KK98$]$230  &17.84&     62& 2.14&  10&0.01&140710.4$+$350335&  67&  49&  0&$<$ 5.8\\
UGC09128       &14.46&    154& 2.24&  10&0.02&141556.8$+$230321& 127&  88& 36&$<$ 6.1\\
NGC5585        &11.20&    305& 5.70&  7 &0.02&141948.4$+$564349& 392& 266& 38&    8.5\\
UGC09240       &13.31&    150& 2.80&  10&0.01&142443.4$+$443134& 222& 182& 90&    6.8\\
UGC09405       &14.57&    222& 8.00&  10&0.01&143524.0$+$571516& 199& 136&333&    7.1\\
MRK475         &15.46&    583& 9.02&  11&0.01&143905.5$+$364819&  72&  71&196&    7.2\\
NGC5832        &14.09&    447& 8.74&  3 &0.03&145747.6$+$714056& 293& 180& 49&    8.4\\
NGC5949        &13.37&    435& 8.53&  4 &0.02&152800.3$+$644548& 219& 135&324&    8.8\\
UGC09992       &14.86&    427& 8.56&  10&0.04&154147.9$+$671515& 156& 109&340&    7.3\\
KKR25          &16.53&   -139& 1.90&  10&0.01&161347.6$+$542216&  94&  87&  0&$<$ 5.9\\
NGC6503        &10.91&     60& 5.27&  6 &0.03&174923.7$+$700840& 639& 231&119&    9.1\\
IC4951         &13.91&    794& 9.34&  8 &0.04&200931.8$-$615104& 225&  92&355&    7.7\\
DDO210         &14.14&   -137& 0.94&  10&0.05&204651.5$-$125047& 160&  77&103&$<$ 5.4\\
IC5052         &11.79&    598& 5.86&  7 &0.05&205206.0$-$691201& 450& 168&323&    8.7\\
NGC7064        &13.10&    797& 9.86&  5 &0.01&212903.4$-$524605& 250&  81& 90&    8.3\\
NGC7090        &11.33&    857&10.41&  5 &0.02&213628.8$-$543320& 539& 161&308&    9.6\\
IC5152         &10.68&    124& 1.97&  10&0.03&220242.0$-$511741& 312& 274& 90&    7.8\\
IC5256         &14.58&    950&10.76&  8 &0.03&224945.4$-$684127& 124&  76& 22&    8.0\\
UGCA438        &14.67&     62& 2.22&  10&0.01&232627.4$-$322317& 189& 163&  0&$<$ 6.4\\
ESO347-G017    &14.41&    690& 9.37&  9 &0.02&232655.9$-$372050& 212& 129& 90&    7.7\\
UGC12613       &12.50&   -183& 0.76&  10&0.07&232833.7$+$144437& 461& 269&113&    5.9\\
IC5332         &11.21&    706& 9.53&  7 &0.02&233427.6$-$360601& 645& 573&  0&    9.3\\
NGC7713        &11.51&    689& 9.28&  7 &0.02&233615.4$-$375616& 370& 227&345&    9.1\\
UGCA442        &13.60&    267& 4.27&  9 &0.02&234346.7$-$315724& 245& 117& 43&    6.9\\
KKH098         &17.22&   -137& 2.50&  10&0.12&234534.1$+$384301& 126&  79&  5&$<$ 6.2\\
ESO149-G003    &15.04&    594& 6.40&  10&0.01&235202.4$-$523428& 249& 100&332&$<$ 7.2\\
NGC7793        & 9.63&    230& 3.91&  7 &0.02&235750.4$-$323530& 755& 499& 90&    9.3\\
 
\enddata     
\tablecomments{\footnotesize Magnitudes, heliocentric redshifts, distances, and optical morphologies are from Kennicutt et al.\ (2008), and the Milky Way foreground extinctions are from Schlegel, Finkbeiner, \& Davis(1998).  The remaining columns define the elliptical apertures used for the photometry presented in Table~\ref{tab:data}; the position angles are measured east of north.}
\tablenotetext{a}{\footnotesize Infrared photometry for the Large and Small Magellanic Clouds are from Bernard et al.\ (2008) and Gordon et al.\ (2009), respectively.}
\tablenotetext{b}{\footnotesize NGC~1800 and MCG-05-13-004 spatially overlap so separate photometry for MCG-05-13-004 is not provided.}
%\tablenotetext{c}{\footnotesize The bright core of NGC~3034 (M82) has rendered the {\it Spitzer} data extremely difficult to process; saturation effects severely limit our ability to extract reliable flux densities.}
%\tablenotetext{d}{\footnotesize}
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% /d/papers/lvl_data/make_table.f
\begin{deluxetable}{lrrrrrrrrrr}
\rotate
\def\a{\tablenotemark{a}}
\def\b{\tablenotemark{b}}
\def\c{\tablenotemark{c}}
\def\d{\tablenotemark{d}}
\def\e{\tablenotemark{e}}
\def\f{\tablenotemark{f}}
\def\p{$\pm$}
\tabletypesize{\scriptsize}
\tablenum{2}
\label{tab:data}
\tablecaption{Infrared Flux Densities}
\tablewidth{0pc}
\tablehead{
\colhead{Galaxy} &
\colhead{2MASS J} &
\colhead{2MASS H} &
\colhead{2MASS K$_{\rm s}$} &
\colhead{IRAC} &
\colhead{IRAC} &
\colhead{IRAC} &
\colhead{IRAC} &
\colhead{MIPS} &
\colhead{MIPS} &
\colhead{MIPS} 
\\
\colhead{} &
\colhead{1.25\m} &
\colhead{1.65\m} &
\colhead{2.17\m} &
\colhead{3.6\m} &
\colhead{4.5\m} &
\colhead{5.8\m} &
\colhead{8.0\m} &
\colhead{24\m} &
\colhead{70\m} &
\colhead{160\m} 
\\
\colhead{} & 
\colhead{(Jy)} &
\colhead{(Jy)} &
\colhead{(Jy)} &
\colhead{(Jy)} &
\colhead{(Jy)} &
\colhead{(Jy)} &
\colhead{(Jy)} &
\colhead{(Jy)} &
\colhead{(Jy)} &
\colhead{(Jy)} 
}
\startdata
WLM\e\f        &2.45\p0.15E-1&3.13\p0.20E-1&1.17\p0.16E-1&8.81\p1.19E-2&6.29\p0.86E-2&4.11\p0.52E-2&5.10\p0.64E-2&7.57\p0.83E-2&2.01\p0.25E+0&3.88\p0.61E+0\\      
NGC0024\e\f    &2.32\p0.12E-1&2.49\p0.14E-1&1.90\p0.12E-1&1.02\p0.14E-1&6.84\p1.01E-2&8.22\p1.16E-2&1.18\p0.16E-1&1.20\p0.13E-1&2.23\p0.27E+0&7.12\p1.11E+0\\      
NGC0045        &2.08\p0.13E-1&2.29\p0.17E-1&1.67\p0.18E-1&2.00\p0.27E-1&1.27\p0.17E-1&6.56\p0.83E-2&1.69\p0.21E-1&1.88\p0.20E-1&3.86\p0.47E+0&1.23\p0.19E+1\\      
NGC0055\e\f    &3.31\p0.17E+0&3.08\p0.16E+0&2.63\p0.14E+0&2.02\p0.27E+0&1.39\p0.19E+0&1.52\p0.19E+0&2.41\p0.30E+0&6.29\p0.68E+0&1.26\p0.15E+2&2.53\p0.40E+2\\      
NGC0059        &8.48\p0.55E-2&1.13\p0.08E-1&6.36\p0.72E-2&3.29\p0.45E-2&2.23\p0.31E-2&1.57\p0.20E-2&1.18\p0.15E-2&4.40\p0.48E-2&5.17\p0.66E-1&4.03\p0.73E-1\\      
ESO410-G005    &$<$8.18E-3   &$<$1.22E-2   &$<$1.49E-2   &1.09\p0.15E-2&4.52\p0.62E-3&6.13\p0.82E-3&4.52\p0.58E-3&$<$4.61E-3   &$<$6.23E-2   &$<$2.35E-1   \\      
Sculptor-dE1   &$<$5.04E-3   &$<$7.50E-3   &$<$9.14E-3   &$<$2.80E-4   &$<$4.30E-4   &$<$1.56E-3   &$<$1.70E-3   &$<$5.68E-3   &$<$7.66E-2   &$<$2.89E-1   \\      
ESO294-G010    &1.73\p0.23E-2&2.12\p0.34E-2&1.35\p0.39E-2&4.79\p0.65E-3&3.12\p0.43E-3&$<$1.56E-3   &$<$1.71E-3   &$<$5.69E-3   &$<$7.68E-2   &$<$2.90E-1   \\      
IC1574         &1.96\p0.28E-2&2.18\p0.41E-2&1.55\p0.48E-2&5.92\p0.80E-3&3.93\p0.54E-3&2.61\p0.39E-3&1.74\p0.28E-3&$<$6.97E-3   &$<$9.40E-2   &$<$3.55E-1   \\      
NGC0247        &1.47\p0.07E+0&1.30\p0.07E+0&1.02\p0.06E+0&8.54\p1.15E-1&5.89\p0.81E-1&6.11\p0.76E-1&8.48\p1.06E-1&9.88\p1.06E-1&1.57\p0.19E+1&6.88\p1.07E+1\\      
NGC0253\c\e    &2.11\p0.11E+1&2.53\p0.13E+1&2.23\p0.11E+1&1.26\p0.17E+1&8.72\p1.20E+0&1.96\p0.24E+1&4.54\p0.57E+1&1.46\p0.16E+2&1.41\p0.17E+3&1.87\p0.29E+3\\      
ESO540-G030    &$<$6.22E-3   &$<$9.23E-3   &$<$1.12E-2   &2.17\p0.30E-3&1.58\p0.22E-3&$<$1.91E-3   &$<$2.09E-3   &$<$6.96E-3   &$<$9.38E-2   &$<$3.54E-1   \\      
UGCA015        &6.42\p1.80E-3&9.01\p2.72E-3&4.27\p2.43E-3&2.11\p0.29E-3&1.67\p0.23E-3&6.10\p1.60E-4&3.60\p1.30E-4&$<$4.78E-3   &$<$6.45E-2   &$<$2.44E-1   \\      
ESO540-G032    &4.75\p1.58E-3&1.15\p0.24E-2&$<$6.81E-3   &1.46\p0.20E-3&7.60\p1.10E-4&$<$1.16E-3   &$<$1.27E-3   &$<$4.22E-3   &$<$5.69E-2   &$<$2.15E-1   \\      
UGC00521       &8.60\p1.86E-3&9.60\p2.75E-3&5.42\p2.88E-3&3.01\p0.41E-3&2.24\p0.31E-3&1.04\p0.15E-3&1.16\p0.16E-3&3.47\p0.48E-3&5.28\p1.09E-2&$<$2.39E-1   \\      
SMC\a\e\f      &\nodata      &\nodata      &\nodata      &2.74\p0.46E+2&2.07\p0.35E+2&\nodata      &1.48\p0.24E+2&3.51\p0.33E+2&1.12\p0.13E+4&2.17\p0.44E+4\\      
NGC0300        &3.26\p0.16E+0&3.27\p0.17E+0&2.52\p0.13E+0&1.63\p0.22E+0&1.20\p0.16E+0&1.25\p0.16E+0&2.02\p0.25E+0&2.50\p0.27E+0&4.62\p0.56E+1&1.62\p0.25E+2\\      
UGC00668\e\f   &3.05\p0.18E-1&4.74\p0.28E-1&2.32\p0.22E-1&1.23\p0.17E-1&9.01\p1.24E-2&3.34\p0.42E-2&7.13\p0.89E-2&8.64\p0.94E-2&2.46\p0.30E+0&5.99\p0.94E+0\\      
UGC00685       &4.20\p0.34E-2&2.28\p0.43E-2&$<$1.16E-2   &1.14\p0.16E-2&7.48\p1.03E-3&4.26\p0.59E-3&5.29\p0.69E-3&9.98\p1.17E-3&1.61\p0.24E-1&3.65\p0.63E-1\\      
UGC00695       &9.45\p2.01E-3&9.99\p2.99E-3&$<$8.45E-3   &4.45\p0.60E-3&3.02\p0.42E-3&1.83\p0.28E-3&1.47\p0.23E-3&2.52\p0.43E-3&1.53\p0.21E-1&1.85\p0.36E-1\\      
NGC0404\e      &8.10\p0.41E-1&8.41\p0.42E-1&6.76\p0.34E-1&4.39\p0.59E-1&2.39\p0.33E-1&2.13\p0.28E-1&1.53\p0.19E-1&1.45\p0.16E-1&2.93\p0.36E+0&3.43\p0.54E+0\\      
UGC00891       &2.43\p0.28E-2&1.34\p0.38E-2&1.55\p0.46E-2&5.89\p0.80E-3&4.03\p0.56E-3&1.82\p0.30E-3&3.59\p0.48E-3&4.45\p0.64E-3&6.75\p1.49E-2&1.71\p0.37E-1\\      
UGC01056       &1.77\p0.22E-2&2.60\p0.34E-2&2.91\p0.40E-2&5.58\p0.76E-3&4.14\p0.57E-3&2.62\p0.38E-3&4.20\p0.55E-3&6.29\p0.76E-3&1.08\p0.17E-1&1.25\p0.29E-1\\      
UGC01104       &2.02\p0.24E-2&2.11\p0.35E-2&1.58\p0.41E-2&8.28\p1.12E-3&5.53\p0.76E-3&3.45\p0.48E-3&4.84\p0.63E-3&4.46\p0.61E-3&1.38\p0.20E-1&1.79\p0.36E-1\\      
NGC0598\e\f    &2.12\p0.11E+1&2.12\p0.11E+1&1.67\p0.08E+1&1.67\p0.23E+1&1.32\p0.18E+1&2.01\p0.25E+1&3.99\p0.50E+1&4.81\p0.52E+1&7.90\p0.96E+2&2.32\p0.36E+3\\      
NGC0625        &2.83\p0.15E-1&2.97\p0.17E-1&2.42\p0.16E-1&1.23\p0.17E-1&8.83\p1.21E-2&9.21\p1.17E-2&1.38\p0.17E-1&8.79\p0.95E-1&6.79\p0.83E+0&8.52\p1.33E+0\\      
NGC0628\e\f    &1.66\p0.08E+0&1.67\p0.09E+0&1.32\p0.07E+0&8.48\p1.18E-1&5.47\p0.75E-1&1.17\p0.15E+0&2.61\p0.34E+0&3.25\p0.35E+0&3.39\p0.41E+1&1.12\p0.17E+2\\      
UGC01176       &$<$1.50E-2   &$<$2.21E-2   &$<$2.66E-2   &8.29\p1.12E-3&6.22\p0.86E-3&4.45\p0.62E-3&4.40\p0.59E-3&8.76\p1.08E-3&9.11\p1.89E-2&2.99\p0.56E-1\\      
ESO245-G005    &5.02\p0.55E-2&5.90\p0.80E-2&4.14\p0.93E-2&2.18\p0.30E-2&1.53\p0.21E-2&1.79\p0.23E-2&7.75\p1.02E-3&2.47\p0.28E-2&5.95\p0.77E-1&1.08\p0.18E+0\\      
UGC01249       &1.05\p0.07E-1&1.73\p0.12E-1&8.91\p1.05E-2&5.39\p0.73E-2&3.41\p0.47E-2&3.36\p0.43E-2&2.45\p0.31E-2&8.70\p0.94E-2&1.87\p0.23E+0&4.10\p0.64E+0\\      
NGC0672        &3.59\p0.20E-1&3.66\p0.22E-1&2.96\p0.20E-1&1.52\p0.21E-1&1.18\p0.16E-1&1.16\p0.15E-1&1.16\p0.14E-1&3.38\p0.36E-1&5.90\p0.72E+0&1.50\p0.23E+1\\      
ESO245-G007\f  &4.34\p0.48E-2&3.61\p0.68E-2&$<$1.87E-2   &1.72\p0.23E-2&1.25\p0.17E-2&$<$3.20E-3   &$<$3.49E-3   &$<$1.16E-2   &$<$1.57E-1   &$<$5.92E-1   \\      
NGC0784        &1.03\p0.07E-1&1.02\p0.09E-1&7.22\p0.99E-2&4.98\p0.67E-2&3.50\p0.48E-2&2.69\p0.35E-2&1.52\p0.19E-2&4.94\p0.54E-2&1.14\p0.14E+0&1.92\p0.30E+0\\      
NGC0855\e\f    &9.07\p0.55E-2&9.78\p0.67E-2&7.97\p0.68E-2&4.32\p0.60E-2&2.82\p0.39E-2&3.61\p0.30E-2&4.77\p0.57E-2&8.55\p0.92E-2&1.69\p0.21E+0&2.22\p0.35E+0\\      
ESO115-G021    &5.85\p0.46E-2&6.67\p0.62E-2&4.17\p0.67E-2&1.83\p0.25E-2&1.23\p0.17E-2&9.03\p1.20E-3&7.85\p1.01E-3&1.66\p0.19E-2&3.55\p0.47E-1&7.01\p1.15E-1\\      
ESO154-G023    &1.32\p0.09E-1&1.41\p0.11E-1&1.05\p0.12E-1&3.76\p0.51E-2&3.08\p0.42E-2&1.59\p0.21E-2&1.86\p0.23E-2&5.00\p0.55E-2&1.03\p0.13E+0&1.84\p0.29E+0\\      
NGC1291\e\f    &4.37\p0.22E+0&4.56\p0.23E+0&3.98\p0.20E+0&2.08\p0.28E+0&1.28\p0.18E+0&9.07\p1.22E-1&6.40\p0.80E-1&4.81\p0.52E-1&5.28\p0.65E+0&2.63\p0.41E+1\\      
NGC1313        &9.81\p0.51E-1&1.04\p0.06E+0&7.41\p0.44E-1&6.43\p0.87E-1&4.87\p0.67E-1&6.18\p0.77E-1&1.22\p0.15E+0&2.85\p0.31E+0&5.23\p0.64E+1&9.62\p1.50E+1\\      
NGC1311        &5.13\p0.42E-2&5.25\p0.57E-2&4.08\p0.65E-2&2.37\p0.32E-2&1.68\p0.23E-2&1.27\p0.17E-2&1.23\p0.16E-2&2.90\p0.32E-2&7.20\p0.89E-1&1.16\p0.19E+0\\      
UGC02716       &2.53\p0.29E-2&2.56\p0.41E-2&2.22\p0.47E-2&1.20\p0.16E-2&7.58\p1.04E-3&7.20\p0.96E-3&8.67\p1.10E-3&9.18\p1.07E-3&1.64\p0.23E-1&2.01\p0.40E-1\\      
IC1959         &3.45\p0.32E-2&3.54\p0.45E-2&2.77\p0.52E-2&1.91\p0.26E-2&1.31\p0.18E-2&9.78\p1.29E-3&1.00\p0.13E-2&3.24\p0.35E-2&8.99\p1.11E-1&1.08\p0.17E+0\\      
NGC1487        &1.32\p0.09E-1&1.78\p0.12E-1&1.20\p0.12E-1&7.07\p0.96E-2&4.62\p0.63E-2&6.97\p0.89E-2&1.37\p0.17E-1&2.96\p0.32E-1&4.79\p0.59E+0&7.59\p1.19E+0\\      
NGC1510        &5.40\p0.34E-2&5.42\p0.41E-2&5.19\p0.45E-2&1.71\p0.23E-2&1.19\p0.16E-2&1.40\p0.19E-2&2.20\p0.28E-2&1.35\p0.15E-1&9.22\p1.13E-1&6.08\p0.97E-1\\      
NGC1512\e\f    &8.12\p0.44E-1&8.57\p0.49E-1&7.30\p0.47E-1&4.39\p0.53E-1&2.95\p0.34E-1&2.60\p0.34E-1&4.56\p0.55E-1&4.87\p0.52E-1&6.83\p0.84E+0&1.96\p0.31E+1\\      
NGC1522        &2.61\p0.24E-2&2.28\p0.32E-2&1.99\p0.38E-2&1.10\p0.15E-2&7.89\p1.08E-3&9.79\p1.30E-3&1.50\p0.19E-2&9.66\p1.04E-2&9.42\p1.15E-1&8.03\p1.27E-1\\      
IC2049         &1.08\p0.19E-2&1.26\p0.29E-2&8.79\p3.41E-3&4.38\p0.60E-3&2.83\p0.39E-3&1.09\p0.20E-3&3.03\p0.40E-3&4.69\p0.60E-3&6.16\p1.19E-2&1.25\p0.28E-1\\      
ESO483-G013    &3.93\p0.35E-2&3.85\p0.48E-2&3.37\p0.55E-2&1.68\p0.23E-2&1.14\p0.16E-2&1.22\p0.16E-2&1.12\p0.14E-2&3.46\p0.38E-2&5.40\p0.68E-1&4.77\p0.80E-1\\      
ESO158-G003    &3.84\p0.36E-2&3.54\p0.49E-2&2.74\p0.57E-2&1.64\p0.22E-2&1.14\p0.16E-2&1.11\p0.15E-2&2.04\p0.26E-2&2.91\p0.32E-2&5.36\p0.67E-1&1.02\p0.16E+0\\      
ESO119-G016    &1.89\p0.28E-2&2.21\p0.41E-2&1.51\p0.49E-2&7.41\p1.00E-3&5.38\p0.74E-3&2.83\p0.42E-3&2.90\p0.41E-3&6.13\p0.80E-3&7.33\p1.59E-2&1.63\p0.37E-1\\      
NGC1705\e\f    &5.75\p0.37E-2&5.40\p0.44E-2&4.44\p0.48E-2&2.67\p0.36E-2&1.93\p0.25E-2&1.84\p0.19E-2&1.93\p0.20E-2&5.38\p0.58E-2&1.25\p0.15E+0&1.39\p0.22E+0\\      
NGC1744        &1.12\p0.09E-1&1.13\p0.13E-1&8.94\p1.45E-2&9.86\p1.33E-2&8.11\p1.11E-2&4.51\p0.57E-2&1.00\p0.12E-1&1.11\p0.12E-1&1.94\p0.24E+0&6.12\p0.96E+0\\      
NGC1796        &1.02\p0.06E-1&1.12\p0.08E-1&9.55\p0.84E-2&5.51\p0.75E-2&3.76\p0.52E-2&8.47\p1.09E-2&1.91\p0.24E-1&2.22\p0.24E-1&3.40\p0.42E+0&6.86\p1.07E+0\\      
ESO486-G021    &1.87\p0.20E-2&2.07\p0.28E-2&1.32\p0.33E-2&6.57\p0.89E-3&4.25\p0.58E-3&4.94\p0.67E-3&6.13\p0.78E-3&1.30\p0.14E-2&3.37\p0.42E-1&4.58\p0.75E-1\\      
MCG-05-13-004\b&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\      
NGC1800        &8.96\p0.55E-2&1.03\p0.07E-1&8.34\p0.71E-2&3.14\p0.43E-2&2.08\p0.29E-2&2.58\p0.34E-2&3.57\p0.45E-2&6.02\p0.65E-2&1.21\p0.15E+0&1.88\p0.29E+0\\      
UGCA106        &1.19\p0.08E-1&6.95\p0.78E-2&4.99\p0.88E-2&2.69\p0.37E-2&1.93\p0.26E-2&1.75\p0.23E-2&2.51\p0.31E-2&5.05\p0.55E-2&8.89\p1.11E-1&2.36\p0.37E+0\\      
LMC\a\e\f      &\nodata      &\nodata      &\nodata      &2.05\p0.29E+3&1.41\p0.20E+3&1.77\p0.25E+3&4.81\p0.75E+3&5.96\p0.60E+3&1.11\p0.13E+5&2.60\p0.40E+5\\      
kkh037         &5.43\p1.59E-3&6.24\p2.36E-3&6.43\p2.81E-3&2.50\p0.34E-3&1.58\p0.22E-3&$<$1.11E-3   &$<$1.22E-3   &$<$4.05E-3   &$<$5.44E-2   &$<$2.06E-1   \\      
NGC2366\e      &1.45\p0.10E-1&1.47\p0.13E-1&1.10\p0.14E-1&6.85\p0.93E-2&4.99\p0.69E-2&5.07\p0.65E-2&5.60\p0.70E-2&6.84\p0.74E-1&5.52\p0.67E+0&4.91\p0.77E+0\\      
UGCA133        &1.79\p0.31E-2&1.65\p0.46E-2&9.06\p4.67E-3&4.10\p0.56E-3&3.11\p0.43E-3&$<$2.20E-3   &$<$2.40E-3   &$<$7.99E-3   &$<$1.08E-1   &$<$4.06E-1   \\      
NGC2403\e\f    &2.94\p0.15E+0&2.91\p0.15E+0&2.39\p0.12E+0&2.00\p0.25E+0&1.36\p0.18E+0&2.12\p0.27E+0&3.87\p0.51E+0&5.89\p0.63E+0&8.57\p1.05E+1&2.25\p0.35E+2\\      
NGC2500\e      &1.71\p0.10E-1&1.80\p0.11E-1&1.39\p0.10E-1&8.73\p1.18E-2&5.56\p0.76E-2&1.11\p0.14E-1&1.70\p0.21E-1&2.09\p0.23E-1&3.93\p0.48E+0&8.80\p1.37E+0\\      
NGC2537\e      &1.93\p0.10E-1&1.95\p0.11E-1&1.60\p0.10E-1&7.78\p1.05E-2&5.14\p0.71E-2&7.80\p1.01E-2&1.42\p0.18E-1&2.92\p0.31E-1&4.07\p0.50E+0&5.70\p0.89E+0\\      
UGC04278\e\f   &4.79\p0.36E-2&4.52\p0.46E-2&3.58\p0.51E-2&2.18\p0.30E-2&1.55\p0.21E-2&1.62\p0.21E-2&1.63\p0.21E-2&3.79\p0.41E-2&8.96\p1.10E-1&1.58\p0.25E+0\\      
UGC04305\e\f   &1.66\p0.12E-1&2.91\p0.19E-1&2.16\p0.19E-1&7.75\p0.98E-2&6.46\p0.78E-2&4.00\p0.47E-2&4.42\p0.48E-2&1.78\p0.19E-1&3.19\p0.39E+0&3.46\p0.55E+0\\      
NGC2552        &6.62\p0.54E-2&8.70\p0.77E-2&5.49\p0.81E-2&3.35\p0.45E-2&2.27\p0.31E-2&2.16\p0.28E-2&1.78\p0.22E-2&5.77\p0.63E-2&9.78\p1.21E-1&2.35\p0.37E+0\\      
M81dwA\e\f     &3.77\p1.29E-3&3.88\p1.95E-3&2.92\p1.55E-3&1.28\p0.90E-3&5.10\p9.00E-4&$<$1.68E-3   &$<$1.64E-3   &3.45\p0.52E-3&4.66\p1.22E-2&1.76\p0.35E-1\\      
UGC04426       &1.15\p0.29E-2&1.61\p0.44E-2&8.91\p3.97E-3&4.27\p0.58E-3&3.10\p0.43E-3&$<$2.10E-3   &$<$2.30E-3   &$<$7.65E-3   &$<$1.03E-1   &$<$3.89E-1   \\      
UGC04459\e\f   &7.54\p2.07E-3&1.38\p0.31E-2&7.93\p3.71E-3&4.27\p1.00E-3&3.10\p1.00E-3&2.64\p0.90E-3&4.38\p1.00E-3&2.40\p0.26E-2&3.16\p0.40E-1&3.57\p0.61E-1\\      
UGC04483\e     &5.95\p1.26E-3&7.63\p1.89E-3&4.19\p2.01E-3&1.91\p0.26E-3&9.20\p1.30E-4&6.40\p1.30E-4&7.30\p1.30E-4&7.05\p0.79E-3&1.05\p0.14E-1&$<$1.66E-1   \\      
NGC2683        &2.16\p0.11E+0&2.46\p0.12E+0&2.10\p0.11E+0&1.08\p0.15E+0&6.92\p0.95E-1&7.49\p0.94E-1&1.18\p0.15E+0&9.14\p0.98E-1&1.65\p0.20E+1&5.13\p0.80E+1\\      
UGC04704       &2.81\p0.33E-2&1.84\p0.46E-2&$<$1.29E-2   &8.64\p1.17E-3&5.63\p0.77E-3&6.01\p0.81E-3&1.13\p0.25E-3&1.05\p0.12E-2&1.35\p0.22E-1&2.56\p0.51E-1\\      
UGC04787       &2.59\p0.28E-2&2.40\p0.39E-2&1.93\p0.46E-2&8.55\p1.16E-3&5.85\p0.81E-3&2.94\p0.43E-3&5.27\p0.68E-3&8.67\p1.03E-3&1.44\p0.22E-1&5.30\p0.87E-1\\      
UGC04998       &2.55\p0.32E-2&3.08\p0.47E-2&1.77\p0.54E-2&1.08\p0.15E-2&7.51\p1.03E-3&5.70\p0.77E-3&6.58\p0.85E-3&$<$7.72E-3   &$<$1.04E-1   &$<$3.92E-1   \\      
NGC2903        &3.00\p0.15E+0&3.14\p0.16E+0&2.74\p0.14E+0&1.61\p0.22E+0&1.09\p0.15E+0&2.20\p0.28E+0&5.11\p0.64E+0&7.00\p0.75E+0&7.85\p0.96E+1&1.82\p0.28E+2\\      
UGC05076       &1.62\p0.26E-2&1.26\p0.38E-2&9.06\p4.55E-3&5.01\p0.68E-3&3.28\p0.45E-3&1.49\p0.27E-3&4.57\p0.60E-3&$<$6.68E-3   &$<$9.01E-2   &$<$3.40E-1   \\      
CGCG035-007    &1.23\p0.19E-2&1.41\p0.28E-2&1.35\p0.34E-2&4.28\p0.58E-3&2.89\p0.40E-3&1.85\p0.28E-3&2.03\p0.26E-3&4.43\p0.57E-3&1.18\p0.17E-1&1.00\p0.25E-1\\      
UGC05139\e\f   &3.09\p0.43E-2&3.97\p0.64E-2&1.60\p0.73E-2&9.66\p1.40E-3&5.98\p1.20E-3&3.74\p1.80E-3&3.64\p1.60E-3&6.56\p0.98E-3&2.93\p0.41E-1&5.26\p0.92E-1\\      
IC0559         &1.92\p0.23E-2&1.72\p0.33E-2&2.37\p0.41E-2&8.10\p1.10E-3&5.55\p0.76E-3&5.23\p0.71E-3&2.35\p0.31E-3&5.08\p0.66E-3&9.31\p1.56E-2&1.49\p0.32E-1\\      
F8D1           &2.96\p0.47E-2&7.01\p0.75E-2&1.88\p0.79E-2&1.08\p0.15E-2&8.75\p1.20E-3&$<$3.11E-3   &$<$3.40E-3   &$<$1.13E-2   &$<$1.52E-1   &$<$5.72E-1   \\      
$[$FM2000$]$1  &$<$3.65E-3   &$<$5.32E-3   &$<$6.40E-3   &$<$2.00E-4   &$<$2.90E-4   &$<$1.07E-3   &$<$1.17E-3   &$<$3.91E-3   &$<$5.25E-2   &$<$1.98E-1   \\      
NGC2976\e\f    &8.60\p0.43E-1&8.93\p0.46E-1&7.07\p0.37E-1&4.09\p0.59E-1&2.84\p0.39E-1&5.16\p0.65E-1&1.03\p0.13E+0&1.40\p0.15E+0&2.00\p0.24E+1&4.26\p0.67E+1\\      
LEDA166101     &$<$7.92E-3   &$<$1.14E-2   &$<$1.35E-2   &6.13\p0.83E-3&4.10\p0.57E-3&$<$2.22E-3   &$<$2.43E-3   &$<$8.08E-3   &$<$1.08E-1   &$<$4.09E-1   \\      
UGC05272       &1.99\p0.25E-2&2.57\p0.36E-2&1.58\p0.42E-2&7.35\p1.00E-3&5.12\p0.70E-3&3.76\p0.52E-3&1.84\p0.26E-3&1.31\p0.15E-2&3.09\p0.39E-1&3.09\p0.54E-1\\      
UGC05288       &2.91\p0.29E-2&2.34\p0.40E-2&2.44\p0.47E-2&8.50\p1.15E-3&5.69\p0.78E-3&4.94\p0.67E-3&3.14\p0.40E-3&1.12\p0.13E-2&1.78\p0.25E-1&4.27\p0.72E-1\\      
BK03N          &$<$1.70E-3   &$<$2.48E-3   &$<$2.98E-3   &$<$9.00E-5   &$<$1.40E-4   &$<$5.00E-4   &$<$5.50E-4   &$<$1.82E-3   &$<$2.45E-2   &$<$9.24E-2   \\      
NGC3031\e\f    &2.35\p0.12E+1&2.55\p0.13E+1&2.13\p0.11E+1&1.07\p0.15E+1&6.57\p0.90E+0&5.59\p0.75E+0&7.65\p1.00E+0&5.24\p0.56E+0&8.53\p1.04E+1&3.09\p0.48E+2\\      
NGC3034\c\e\f  &9.29\p0.46E+0&1.08\p0.05E+1&1.01\p0.05E+1&7.28\p2.28E+0&5.75\p1.81E+0&2.37\p0.73E+1&6.22\p1.92E+1&3.25\p1.03E+2&1.63\p0.51E+3&8.58\p2.71E+2\\      
UGC05340\e     &8.67\p2.19E-3&7.35\p3.28E-3&$<$9.36E-3   &3.01\p0.41E-3&1.94\p0.27E-3&$<$1.60E-3   &$<$1.74E-3   &$<$5.81E-3   &$<$7.83E-2   &$<$2.96E-1   \\      
KDG061         &9.81\p2.78E-3&7.28\p4.03E-3&1.18\p0.49E-2&4.66\p0.63E-3&2.89\p0.40E-3&$<$1.95E-3   &$<$2.13E-3   &$<$7.08E-3   &$<$9.53E-2   &$<$3.60E-1   \\      
UGC05336       &2.47\p0.38E-2&2.05\p0.55E-2&1.47\p0.65E-2&7.38\p1.10E-3&3.79\p1.00E-3&$<$3.62E-3   &$<$4.00E-3   &4.02\p0.61E-3&5.40\p1.41E-2&2.04\p0.41E-1\\      
ArpsLoop       &$<$5.71E-3   &$<$8.32E-3   &$<$9.98E-3   &$<$3.10E-4   &$<$4.60E-4   &$<$1.67E-3   &$<$1.83E-3   &$<$6.08E-3   &$<$8.18E-2   &$<$3.09E-1   \\      
UGC05364\f     &$<$1.93E-2   &$<$2.86E-2   &$<$3.48E-2   &1.95\p0.26E-2&1.36\p0.19E-2&$<$2.97E-3   &$<$3.24E-3   &$<$1.08E-2   &$<$1.46E-1   &$<$5.50E-1   \\      
UGC05373\f     &1.22\p0.08E-1&1.32\p0.10E-1&1.36\p0.11E-1&4.97\p0.67E-2&3.61\p0.50E-2&1.51\p0.20E-2&1.55\p0.20E-2&2.10\p0.24E-2&1.21\p0.29E-1&1.88\p0.59E-1\\      
kkh057         &$<$2.46E-3   &$<$3.65E-3   &$<$4.44E-3   &5.90\p0.80E-4&2.30\p0.40E-4&$<$7.60E-4   &$<$8.30E-4   &$<$2.75E-3   &$<$3.71E-2   &$<$1.40E-1   \\      
UGCA193        &1.58\p0.25E-2&1.21\p0.35E-2&1.91\p0.43E-2&5.72\p0.78E-3&3.82\p0.53E-3&2.76\p0.40E-3&2.36\p0.34E-3&3.66\p0.56E-3&4.04\p1.25E-2&6.20\p2.60E-2\\      
NGC3109        &5.77\p0.32E-1&3.56\p0.26E-1&3.44\p0.28E-1&3.02\p0.41E-1&2.30\p0.32E-1&1.44\p0.18E-1&1.59\p0.20E-1&3.01\p0.32E-1&6.88\p0.84E+0&1.30\p0.20E+1\\      
NGC3077\f      &1.05\p0.05E+0&1.04\p0.05E+0&8.70\p0.46E-1&5.38\p0.73E-1&3.62\p0.50E-1&4.33\p0.55E-1&8.13\p1.01E-1&1.30\p0.14E+0&1.97\p0.24E+1&2.81\p0.44E+1\\      
AM1001-270\f   &$<$5.28E-3   &$<$7.71E-3   &$<$9.27E-3   &3.26\p0.44E-3&2.25\p0.31E-3&$<$1.55E-3   &$<$1.70E-3   &$<$5.65E-3   &$<$7.60E-2   &$<$2.87E-1   \\      
BK05N          &$<$5.90E-3   &$<$8.66E-3   &$<$1.04E-2   &1.69\p0.23E-3&7.90\p1.20E-4&$<$1.76E-3   &$<$1.92E-3   &$<$6.40E-3   &$<$8.61E-2   &$<$3.25E-1   \\      
UGC05428       &1.41\p0.33E-2&1.28\p0.47E-2&1.03\p0.51E-2&4.23\p0.57E-3&2.64\p0.37E-3&$<$2.22E-3   &$<$2.43E-3   &$<$8.06E-3   &$<$1.08E-1   &$<$4.09E-1   \\      
UGC05423\e\f   &1.20\p0.16E-2&1.37\p0.23E-2&1.36\p0.27E-2&5.40\p1.00E-3&3.63\p1.00E-3&3.22\p0.90E-3&3.09\p0.80E-3&3.34\p0.48E-3&1.15\p0.17E-1&1.61\p0.32E-1\\      
UGC05442       &1.51\p0.27E-2&1.46\p0.40E-2&1.33\p0.48E-2&5.09\p0.69E-3&3.55\p0.49E-3&1.51\p0.28E-3&3.12\p0.43E-3&2.60\p4.40E-4&$<$9.33E-2   &$<$3.52E-1   \\      
UGC05456       &3.80\p0.30E-2&5.01\p0.43E-2&3.10\p0.45E-2&1.33\p0.18E-2&9.09\p1.25E-3&8.98\p1.19E-3&1.04\p0.13E-2&5.68\p0.61E-2&6.28\p0.77E-1&6.88\p1.10E-1\\      
IKN            &$<$6.83E-3   &$<$1.00E-2   &$<$1.21E-2   &$<$3.70E-4   &$<$5.60E-4   &$<$2.04E-3   &$<$2.23E-3   &$<$7.43E-3   &$<$1.00E-1   &$<$3.78E-1   \\      
SextansA\e\f   &1.42\p0.09E-1&1.31\p0.11E-1&6.22\p1.13E-2&3.70\p0.50E-2&2.49\p0.34E-2&2.78\p0.36E-2&2.47\p0.31E-2&3.78\p0.42E-2&7.32\p0.94E-1&1.07\p0.18E+0\\      
$[$HS98$]$117  &5.42\p2.72E-3&6.82\p3.44E-3&9.03\p4.20E-3&2.86\p0.39E-3&1.57\p0.22E-3&$<$2.02E-3   &$<$2.21E-3   &$<$7.33E-3   &$<$9.84E-2   &$<$3.71E-1   \\      
NGC3239        &1.60\p0.09E-1&1.72\p0.11E-1&1.25\p0.11E-1&7.42\p1.00E-2&4.97\p0.68E-2&7.47\p0.96E-2&8.72\p1.09E-2&3.58\p0.39E-1&5.00\p0.61E+0&7.40\p1.16E+0\\      
DDO078         &$<$5.57E-3   &$<$8.27E-3   &$<$1.01E-2   &$<$3.10E-4   &$<$4.70E-4   &$<$1.72E-3   &$<$1.87E-3   &$<$6.24E-3   &$<$8.41E-2   &$<$3.18E-1   \\      
UGC05672       &4.06\p0.35E-2&3.45\p0.46E-2&2.53\p0.53E-2&1.19\p0.16E-2&7.71\p1.06E-3&7.17\p0.96E-3&6.98\p0.90E-3&8.51\p1.04E-3&7.60\p1.71E-2&4.04\p0.70E-1\\      
UGC05666\e\f   &3.36\p0.20E-1&2.31\p0.20E-1&1.65\p0.21E-1&1.49\p0.21E-1&1.11\p0.13E-1&6.44\p0.87E-2&6.90\p0.89E-2&2.82\p0.30E-1&4.84\p0.59E+0&1.06\p0.17E+1\\      
UGC05692       &9.28\p0.63E-2&8.24\p0.76E-2&6.64\p0.84E-2&2.69\p0.36E-2&1.77\p0.24E-2&1.66\p0.22E-2&1.13\p0.14E-2&1.10\p0.14E-2&2.95\p0.42E-1&6.11\p1.05E-1\\      
NGC3274        &4.24\p0.42E-2&4.15\p0.59E-2&3.59\p0.69E-2&2.17\p0.29E-2&1.46\p0.20E-2&1.86\p0.24E-2&2.49\p0.31E-2&6.53\p0.71E-2&1.27\p0.16E+0&1.55\p0.24E+0\\      
BK06N          &8.54\p2.60E-3&$<$9.21E-3   &$<$1.12E-2   &2.07\p0.28E-3&1.50\p0.21E-3&$<$1.92E-3   &$<$2.10E-3   &$<$6.98E-3   &$<$9.42E-2   &$<$3.56E-1   \\      
NGC3299        &8.22\p0.56E-2&7.11\p0.68E-2&6.80\p0.78E-2&2.99\p0.40E-2&2.04\p0.28E-2&1.83\p0.24E-2&2.83\p0.36E-2&2.47\p0.27E-2&3.01\p0.41E-1&1.03\p0.17E+0\\      
UGC05764       &6.61\p1.88E-3&6.87\p2.83E-3&7.29\p3.41E-3&2.66\p0.36E-3&1.90\p0.26E-3&1.25\p0.22E-3&1.02\p0.18E-3&3.41\p0.49E-3&6.03\p1.19E-2&8.71\p2.38E-2\\      
UGC05797       &1.91\p0.25E-2&1.48\p0.35E-2&1.17\p0.42E-2&6.48\p0.88E-3&4.09\p0.56E-3&3.74\p0.52E-3&3.03\p0.41E-3&4.31\p0.61E-3&1.11\p0.18E-1&2.27\p0.43E-1\\      
UGC05829       &5.48\p0.52E-2&3.74\p0.69E-2&2.22\p0.81E-2&1.41\p0.19E-2&9.56\p1.31E-3&4.88\p0.70E-3&4.42\p0.63E-3&3.22\p0.36E-2&7.35\p0.92E-1&9.17\p1.51E-1\\      
NGC3344\e      &9.42\p0.48E-1&8.91\p0.46E-1&6.94\p0.38E-1&4.01\p0.54E-1&2.48\p0.34E-1&4.61\p0.58E-1&9.72\p1.21E-1&1.19\p0.13E+0&1.52\p0.19E+1&4.90\p0.77E+1\\      
NGC3351\e\f    &1.68\p0.08E+0&1.77\p0.09E+0&1.54\p0.08E+0&7.73\p1.10E-1&5.02\p0.71E-1&6.59\p0.93E-1&1.27\p0.16E+0&2.53\p0.27E+0&2.19\p0.27E+1&5.69\p0.89E+1\\      
NGC3368\e      &2.29\p0.11E+0&2.52\p0.13E+0&2.11\p0.11E+0&1.12\p0.15E+0&6.66\p0.91E-1&6.95\p0.88E-1&9.20\p1.15E-1&7.82\p0.84E-1&1.45\p0.18E+1&4.77\p0.75E+1\\      
UGC05889       &3.39\p0.37E-2&3.91\p0.53E-2&3.03\p0.61E-2&1.34\p0.18E-2&8.65\p1.19E-3&6.38\p0.86E-3&4.39\p0.59E-3&7.99\p1.02E-3&$<$1.17E-1   &$<$4.42E-1   \\      
UGC05923\e     &2.63\p0.18E-2&2.92\p0.24E-2&2.18\p0.25E-2&9.52\p1.30E-3&6.41\p0.88E-3&6.55\p0.88E-3&9.58\p1.22E-3&1.11\p0.12E-2&2.64\p0.33E-1&2.62\p0.44E-1\\      
UGC05918       &$<$4.88E-3   &$<$7.27E-3   &$<$8.87E-3   &3.01\p0.41E-3&2.00\p0.28E-3&$<$1.52E-3   &$<$1.66E-3   &$<$5.52E-3   &$<$7.44E-2   &$<$2.81E-1   \\      
NGC3432        &2.03\p0.11E-1&2.10\p0.13E-1&1.71\p0.12E-1&1.02\p0.14E-1&7.38\p1.01E-2&1.36\p0.17E-1&2.29\p0.29E-1&5.99\p0.65E-1&9.83\p1.20E+0&1.85\p0.29E+1\\      
KDG073         &$<$4.42E-3   &$<$6.57E-3   &$<$8.00E-3   &1.94\p0.26E-3&6.00\p0.90E-4&$<$1.37E-3   &$<$1.49E-3   &$<$4.97E-3   &$<$6.70E-2   &$<$2.53E-1   \\      
NGC3486\e      &4.80\p0.25E-1&5.82\p0.31E-1&4.47\p0.26E-1&2.37\p0.32E-1&1.57\p0.22E-1&2.61\p0.33E-1&5.80\p0.72E-1&6.41\p0.69E-1&9.66\p1.18E+0&2.70\p0.42E+1\\      
NGC3510        &5.82\p0.45E-2&3.81\p0.55E-2&2.32\p0.63E-2&2.07\p0.28E-2&1.45\p0.20E-2&1.52\p0.20E-2&2.31\p0.29E-2&5.34\p0.58E-2&1.18\p0.15E+0&1.82\p0.29E+0\\      
NGC3521\e\f    &3.74\p0.19E+0&4.22\p0.21E+0&3.50\p0.18E+0&1.97\p0.28E+0&1.30\p0.19E+0&2.36\p0.32E+0&5.62\p0.76E+0&5.50\p0.59E+0&6.45\p0.79E+1&1.95\p0.31E+2\\      
NGC3593\e      &7.76\p0.39E-1&9.45\p0.48E-1&7.66\p0.39E-1&3.75\p0.51E-1&2.50\p0.34E-1&5.32\p0.68E-1&1.19\p0.15E+0&1.69\p0.18E+0&2.46\p0.30E+1&3.31\p0.52E+1\\      
NGC3623        &2.89\p0.14E+0&3.20\p0.16E+0&2.65\p0.13E+0&1.27\p0.17E+0&7.95\p1.09E-1&7.43\p0.94E-1&7.67\p0.96E-1&5.55\p0.60E-1&7.02\p0.86E+0&3.57\p0.56E+1\\      
NGC3627\e\f    &3.34\p0.17E+0&3.73\p0.19E+0&3.17\p0.16E+0&1.78\p0.25E+0&1.16\p0.17E+0&2.20\p0.30E+0&5.22\p0.69E+0&7.52\p0.30E+0&9.19\p0.70E+1&2.16\p0.28E+2\\      
NGC3628        &2.43\p0.12E+0&2.98\p0.15E+0&2.66\p0.14E+0&1.52\p0.21E+0&1.04\p0.14E+0&1.86\p0.23E+0&4.08\p0.51E+0&5.10\p0.55E+0&6.86\p0.84E+1&1.90\p0.30E+2\\      
UGC06457       &1.52\p0.22E-2&1.65\p0.33E-2&1.18\p0.39E-2&5.52\p0.75E-3&3.13\p0.43E-3&2.94\p0.42E-3&2.31\p0.33E-3&2.07\p0.43E-3&9.42\p1.57E-2&1.39\p0.31E-1\\      
UGC06541\e     &1.13\p0.18E-2&1.26\p0.27E-2&1.26\p0.32E-2&5.12\p0.70E-3&3.59\p0.49E-3&1.86\p0.28E-3&2.17\p0.30E-3&6.68\p0.77E-3&1.83\p0.24E-1&8.31\p2.12E-2\\      
NGC3738\e      &1.32\p0.07E-1&1.40\p0.09E-1&1.04\p0.08E-1&6.05\p0.82E-2&3.99\p0.55E-2&4.37\p0.57E-2&5.07\p0.64E-2&1.24\p0.13E-1&2.73\p0.33E+0&3.21\p0.50E+0\\      
NGC3741        &1.13\p0.25E-2&1.83\p0.38E-2&1.12\p0.45E-2&4.77\p0.65E-3&3.24\p0.45E-3&1.70\p0.29E-3&1.02\p0.21E-3&5.57\p0.73E-3&1.73\p0.24E-1&1.20\p0.32E-1\\      
UGC06782       &$<$4.93E-3   &$<$7.31E-3   &$<$8.88E-3   &3.32\p0.45E-3&2.30\p0.32E-3&$<$1.51E-3   &$<$1.65E-3   &$<$5.49E-3   &$<$7.40E-2   &$<$2.80E-1   \\      
UGC06817       &2.33\p0.34E-2&2.62\p0.51E-2&2.15\p0.60E-2&8.27\p1.12E-3&4.99\p0.69E-3&4.12\p0.59E-3&3.40\p0.48E-3&7.04\p0.94E-3&1.23\p0.22E-1&2.15\p0.48E-1\\      
UGC06900       &2.38\p0.31E-2&1.82\p0.44E-2&1.81\p0.52E-2&7.68\p1.04E-3&5.41\p0.74E-3&5.44\p0.74E-3&4.26\p0.57E-3&4.13\p0.66E-3&$<$1.02E-1   &$<$3.86E-1   \\      
NGC4020        &6.58\p0.43E-2&5.44\p0.51E-2&5.91\p0.60E-2&3.12\p0.42E-2&2.03\p0.28E-2&3.40\p0.44E-2&6.82\p0.86E-2&9.39\p1.01E-2&1.25\p0.15E+0&3.66\p0.57E+0\\      
NGC4068        &5.05\p0.43E-2&4.16\p0.57E-2&3.72\p0.67E-2&2.42\p0.33E-2&1.69\p0.23E-2&1.20\p0.16E-2&9.09\p1.16E-3&3.22\p0.35E-2&7.02\p0.87E-1&9.26\p1.49E-1\\      
NGC4080        &5.25\p0.35E-2&5.12\p0.44E-2&3.45\p0.46E-2&1.85\p0.25E-2&1.21\p0.17E-2&1.77\p0.23E-2&3.94\p0.50E-2&3.47\p0.38E-2&4.34\p0.54E-1&1.46\p0.23E+0\\      
NGC4096        &5.58\p0.29E-1&6.22\p0.32E-1&5.35\p0.29E-1&2.91\p0.39E-1&2.00\p0.27E-1&3.91\p0.50E-1&8.77\p1.09E-1&8.74\p0.94E-1&1.11\p0.14E+1&4.08\p0.64E+1\\      
NGC4144\e      &1.60\p0.09E-1&1.55\p0.11E-1&1.24\p0.11E-1&6.98\p0.94E-2&4.80\p0.66E-2&4.32\p0.55E-2&6.29\p0.79E-2&1.13\p0.12E-1&2.37\p0.29E+0&5.12\p0.80E+0\\      
NGC4163        &5.98\p0.43E-2&4.39\p0.51E-2&3.26\p0.58E-2&1.73\p0.23E-2&1.15\p0.16E-2&7.26\p0.97E-3&5.64\p0.74E-3&1.24\p0.14E-2&1.77\p0.27E-1&2.36\p0.49E-1\\      
NGC4190        &5.96\p0.43E-2&4.99\p0.52E-2&3.69\p0.59E-2&1.83\p0.25E-2&1.20\p0.16E-2&9.90\p1.30E-3&5.85\p0.76E-3&1.78\p0.20E-2&5.65\p0.71E-1&6.94\p1.13E-1\\      
ESO321-G014    &1.18\p0.24E-2&9.34\p3.48E-3&$<$9.72E-3   &5.08\p0.69E-3&3.52\p0.48E-3&9.20\p2.10E-4&1.17\p0.21E-3&4.30\p3.80E-4&$<$7.94E-2   &$<$3.00E-1   \\      
UGC07242       &$<$4.55E-3   &$<$6.76E-3   &$<$8.24E-3   &$<$2.60E-4   &$<$3.80E-4   &$<$1.41E-3   &$<$1.53E-3   &$<$5.11E-3   &$<$6.89E-2   &$<$2.60E-1   \\      
UGCA276        &1.24\p0.26E-2&7.66\p3.78E-3&4.49\p2.06E-3&2.69\p0.37E-3&1.53\p0.21E-3&$<$1.84E-3   &$<$2.01E-3   &$<$6.69E-3   &$<$9.02E-2   &$<$3.41E-1   \\      
UGC07267       &2.50\p0.26E-2&1.98\p0.35E-2&1.75\p0.42E-2&7.27\p0.99E-3&4.82\p0.66E-3&2.65\p0.39E-3&1.73\p0.27E-3&3.53\p0.54E-3&7.02\p1.41E-2&1.81\p0.37E-1\\      
NGC4214\e      &5.86\p0.31E-1&6.39\p0.35E-1&4.88\p0.30E-1&3.13\p0.42E-1&2.24\p0.31E-1&3.19\p0.40E-1&5.47\p0.68E-1&2.00\p0.22E+0&2.28\p0.28E+1&3.89\p0.61E+1\\      
CGCG269-049\e\f&4.91\p1.33E-3&6.62\p2.01E-3&3.31\p1.99E-3&1.52\p0.21E-3&1.24\p0.17E-3&6.30\p1.40E-4&6.20\p1.20E-4&2.88\p0.38E-3&4.63\p0.87E-2&$<$1.79E-1   \\      
NGC4236\e\f    &6.35\p0.34E-1&8.31\p0.45E-1&5.70\p0.35E-1&2.46\p0.34E-1&1.86\p0.29E-1&1.84\p0.14E-1&2.16\p0.27E-1&5.14\p0.55E-1&8.02\p0.98E+0&1.62\p0.25E+1\\      
NGC4244\e\f    &6.73\p0.35E-1&6.86\p0.37E-1&5.78\p0.33E-1&3.05\p0.41E-1&2.11\p0.29E-1&2.11\p0.27E-1&2.90\p0.36E-1&4.59\p0.49E-1&7.44\p0.91E+0&2.35\p0.37E+1\\      
NGC4242\e      &1.94\p0.11E-1&2.40\p0.15E-1&1.60\p0.13E-1&1.03\p0.14E-1&6.13\p0.84E-2&6.01\p0.77E-2&9.81\p1.22E-2&1.07\p0.12E-1&1.98\p0.24E+0&6.99\p1.09E+0\\      
UGC07321\e\f   &4.37\p0.36E-2&4.75\p0.49E-2&3.86\p0.55E-2&2.14\p0.29E-2&1.41\p0.19E-2&1.70\p0.22E-2&2.53\p0.32E-2&2.98\p0.33E-2&5.85\p0.73E-1&1.99\p0.31E+0\\      
NGC4248        &8.41\p0.54E-2&7.31\p0.63E-2&6.94\p0.71E-2&4.13\p0.56E-2&2.50\p0.34E-2&2.43\p0.31E-2&3.09\p0.39E-2&3.42\p0.37E-2&4.95\p0.63E-1&1.28\p0.20E+0\\      
NGC4258\e      &5.03\p0.25E+0&5.50\p0.28E+0&4.63\p0.23E+0&2.28\p0.31E+0&1.51\p0.21E+0&1.61\p0.20E+0&2.54\p0.32E+0&2.78\p0.30E+0&4.07\p0.50E+1&1.40\p0.22E+2\\      
ISZ399         &3.54\p0.26E-2&3.99\p0.36E-2&3.45\p0.39E-2&2.26\p0.31E-2&1.60\p0.22E-2&4.90\p0.65E-2&1.22\p0.15E-1&4.36\p0.47E-1&3.05\p0.37E+0&2.22\p0.35E+0\\      
NGC4288        &5.35\p0.39E-2&6.46\p0.54E-2&3.25\p0.55E-2&2.40\p0.33E-2&1.55\p0.21E-2&2.29\p0.30E-2&4.18\p0.52E-2&6.79\p0.73E-2&1.37\p0.17E+0&2.71\p0.42E+0\\      
UGC07408       &4.48\p0.40E-2&3.67\p0.54E-2&3.29\p0.64E-2&1.31\p0.18E-2&7.75\p1.06E-3&6.21\p0.84E-3&4.98\p0.67E-3&$<$9.06E-3   &$<$1.22E-1   &$<$4.62E-1   \\      
UGC07490       &7.21\p0.51E-2&8.07\p0.69E-2&6.83\p0.75E-2&2.48\p0.34E-2&1.68\p0.23E-2&1.57\p0.20E-2&1.88\p0.24E-2&2.25\p0.25E-2&3.88\p0.51E-1&1.39\p0.22E+0\\      
NGC4395        &4.68\p0.28E-1&4.45\p0.31E-1&3.20\p0.31E-1&3.20\p0.43E-1&2.54\p0.35E-1&2.49\p0.31E-1&2.59\p0.32E-1&5.09\p0.55E-1&1.06\p0.13E+1&2.73\p0.43E+1\\      
UGCA281\f      &7.42\p1.34E-3&8.22\p2.00E-3&7.28\p2.40E-3&3.64\p0.50E-3&2.65\p0.37E-3&1.79\p0.26E-3&1.77\p0.24E-3&5.89\p0.63E-2&4.47\p0.55E-1&1.73\p0.32E-1\\      
UGC07559       &1.50\p0.30E-2&1.50\p0.45E-2&1.12\p0.54E-2&7.35\p1.00E-3&4.46\p0.61E-3&2.07\p0.35E-3&2.06\p0.33E-3&8.59\p1.05E-3&1.82\p0.27E-1&1.65\p0.40E-1\\      
UGC07577       &7.76\p0.53E-2&7.78\p0.67E-2&4.19\p0.69E-2&2.41\p0.33E-2&1.42\p0.19E-2&7.38\p0.99E-3&4.21\p0.58E-3&6.05\p0.90E-3&1.28\p0.24E-1&4.63\p0.82E-1\\      
NGC4449\e      &1.03\p0.05E+0&1.11\p0.06E+0&8.93\p0.46E-1&4.81\p0.65E-1&3.15\p0.43E-1&7.13\p0.91E-1&1.35\p0.17E+0&3.21\p0.35E+0&4.72\p0.58E+1&8.43\p1.32E+1\\      
UGC07599       &6.60\p1.56E-3&9.16\p2.35E-3&4.01\p2.06E-3&2.74\p0.37E-3&1.43\p0.20E-3&$<$1.13E-3   &$<$1.23E-3   &$<$4.11E-3   &$<$5.55E-2   &$<$2.09E-1   \\      
UGC07605       &1.39\p0.19E-2&1.11\p0.28E-2&6.09\p2.45E-3&4.31\p0.59E-3&2.41\p0.33E-3&$<$1.34E-3   &$<$1.46E-3   &1.63\p0.36E-3&5.79\p1.15E-2&$<$2.48E-1   \\      
NGC4455        &5.22\p0.34E-2&5.47\p0.43E-2&4.28\p0.45E-2&2.17\p0.30E-2&1.46\p0.20E-2&1.36\p0.18E-2&1.62\p0.20E-2&3.41\p0.37E-2&9.52\p1.17E-1&1.95\p0.31E+0\\      
UGC07608       &2.12\p0.36E-2&1.55\p0.52E-2&1.49\p0.63E-2&6.86\p0.93E-3&4.07\p0.56E-3&3.27\p0.49E-3&7.54\p0.97E-3&2.41\p0.27E-2&3.05\p0.41E-1&3.72\p0.68E-1\\      
NGC4460\e      &1.92\p0.10E-1&2.03\p0.12E-1&1.95\p0.12E-1&8.34\p1.13E-2&5.61\p0.77E-2&7.74\p1.00E-2&1.24\p0.16E-1&3.05\p0.33E-1&3.83\p0.47E+0&5.42\p0.85E+0\\      
UGC07639       &2.54\p0.32E-2&2.67\p0.46E-2&2.64\p0.55E-2&1.14\p0.15E-2&7.68\p1.06E-3&4.56\p0.63E-3&3.27\p0.46E-3&5.63\p0.79E-3&1.15\p0.20E-1&1.19\p0.36E-1\\      
NGC4485\e      &9.47\p0.54E-2&9.93\p0.63E-2&6.95\p0.58E-2&4.30\p0.58E-2&2.92\p0.40E-2&5.72\p0.75E-2&9.29\p1.17E-2&1.87\p0.20E-1&3.11\p0.38E+0&9.62\p1.50E+0\\      
NGC4490\e      &9.34\p0.47E-1&9.35\p0.47E-1&8.14\p0.42E-1&4.83\p0.65E-1&3.34\p0.46E-1&8.45\p1.08E-1&1.81\p0.23E+0&4.29\p0.46E+0&6.80\p0.83E+1&1.07\p0.17E+2\\      
UGC07690       &4.76\p0.37E-2&5.26\p0.50E-2&2.77\p0.53E-2&1.86\p0.25E-2&1.26\p0.17E-2&1.09\p0.14E-2&1.18\p0.15E-2&3.01\p0.33E-2&7.88\p0.97E-1&1.18\p0.19E+0\\      
UGC07699       &5.39\p0.39E-2&7.75\p0.57E-2&5.35\p0.57E-2&2.24\p0.30E-2&1.43\p0.20E-2&1.50\p0.20E-2&2.00\p0.25E-2&3.75\p0.41E-2&7.20\p0.89E-1&1.54\p0.24E+0\\      
UGC07698       &3.14\p0.41E-2&3.11\p0.59E-2&2.54\p0.70E-2&1.22\p0.17E-2&1.06\p0.15E-2&1.60\p0.21E-2&1.87\p0.23E-2&1.47\p0.17E-2&2.63\p0.37E-1&4.87\p0.86E-1\\      
UGC07719       &1.02\p0.20E-2&1.76\p0.30E-2&8.71\p3.52E-3&4.66\p0.63E-3&3.10\p0.43E-3&1.71\p0.27E-3&1.22\p0.20E-3&1.34\p0.15E-2&2.20\p0.28E-1&1.31\p0.29E-1\\      
UGC07774       &2.03\p0.20E-2&2.81\p0.30E-2&1.48\p0.33E-2&9.08\p1.23E-3&5.52\p0.76E-3&3.97\p0.54E-3&5.24\p0.67E-3&9.34\p1.05E-3&1.44\p0.20E-1&3.68\p0.60E-1\\      
UGCA292\e\f    &$<$3.62E-3   &$<$5.39E-3   &$<$6.57E-3   &1.43\p0.20E-3&5.20\p0.80E-4&8.30\p1.60E-4&2.68\p0.35E-3&2.19\p0.34E-3&4.64\p0.90E-2&$<$2.08E-1   \\      
NGC4594\e\f    &8.07\p0.40E+0&9.20\p0.46E+0&7.56\p0.38E+0&3.92\p0.53E+0&2.37\p0.32E+0&1.80\p0.22E+0&1.45\p0.16E+0&7.74\p0.83E-1&7.31\p0.89E+0&4.06\p0.63E+1\\      
NGC4605        &6.49\p0.33E-1&6.92\p0.36E-1&5.61\p0.31E-1&3.25\p0.44E-1&2.27\p0.31E-1&3.88\p0.49E-1&7.36\p0.92E-1&1.05\p0.11E+0&2.16\p0.26E+1&3.74\p0.58E+1\\      
NGC4618\e      &2.81\p0.15E-1&3.26\p0.18E-1&2.44\p0.15E-1&1.56\p0.21E-1&1.04\p0.14E-1&1.95\p0.25E-1&3.26\p0.41E-1&4.01\p0.43E-1&7.89\p0.96E+0&1.73\p0.27E+1\\      
NGC4625\e\f    &9.82\p0.64E-2&1.13\p0.08E-1&8.98\p0.88E-2&4.87\p0.64E-2&3.08\p0.40E-2&6.06\p0.76E-2&1.35\p0.16E-1&1.29\p0.14E-1&1.85\p0.23E+0&5.08\p0.80E+0\\      
NGC4631\e\f    &1.75\p0.09E+0&1.98\p0.10E+0&1.84\p0.09E+0&1.20\p0.17E+0&8.47\p1.15E-1&2.48\p0.31E+0&5.85\p0.73E+0&8.14\p0.88E+0&1.38\p0.17E+2&2.69\p0.42E+2\\      
UGC07866       &2.26\p0.32E-2&2.87\p0.48E-2&3.16\p0.57E-2&1.01\p0.14E-2&5.86\p0.81E-3&2.48\p0.39E-3&3.61\p0.50E-3&6.61\p0.88E-3&2.54\p0.35E-1&2.46\p0.50E-1\\      
NGC4656        &2.01\p0.12E-1&1.90\p0.14E-1&1.35\p0.14E-1&9.54\p1.29E-2&7.05\p0.97E-2&7.65\p0.97E-2&1.02\p0.13E-1&5.41\p0.58E-1&9.28\p1.13E+0&1.23\p0.19E+1\\      
UGC07916       &$<$9.70E-3   &$<$1.44E-2   &$<$1.76E-2   &4.10\p0.56E-3&3.24\p0.45E-3&2.24\p0.33E-3&1.90\p0.28E-3&9.11\p1.04E-3&1.22\p0.18E-1&1.78\p0.35E-1\\      
UGC07950       &3.63\p0.28E-2&4.17\p0.39E-2&3.19\p0.43E-2&1.07\p0.14E-2&7.41\p1.02E-3&7.17\p0.95E-3&4.33\p0.57E-3&1.15\p0.13E-2&3.03\p0.39E-1&4.26\p0.70E-1\\      
UGC07949       &9.22\p2.14E-3&1.05\p0.32E-2&6.88\p3.42E-3&3.51\p0.48E-3&$<$8.50E-4   &$<$1.55E-3   &$<$1.70E-3   &2.20\p0.43E-3&$<$7.63E-2   &$<$2.88E-1   \\      
NGC4707        &2.39\p0.33E-2&2.30\p0.49E-2&1.62\p0.58E-2&1.09\p0.15E-2&6.26\p0.86E-3&5.10\p0.70E-3&4.30\p0.58E-3&1.12\p0.13E-2&2.28\p0.32E-1&4.63\p0.79E-1\\      
NGC4736\e\f    &6.95\p0.35E+0&7.68\p0.38E+0&6.44\p0.32E+0&3.45\p0.49E+0&2.29\p0.32E+0&2.57\p0.35E+0&4.82\p0.64E+0&5.53\p0.60E+0&1.01\p0.12E+2&1.64\p0.26E+2\\      
UGC08024\e\f   &9.92\p2.62E-3&1.24\p0.40E-2&1.20\p0.48E-2&5.11\p1.00E-3&3.50\p1.00E-3&$<$4.03E-3   &$<$3.99E-3   &$<$4.38E-3   &$<$5.91E-2   &$<$2.23E-1   \\      
NGC4826\e\f    &5.68\p0.28E+0&6.31\p0.32E+0&5.28\p0.26E+0&2.41\p0.34E+0&1.52\p0.22E+0&1.60\p0.21E+0&2.24\p0.29E+0&2.55\p0.28E+0&5.29\p0.65E+1&8.58\p1.34E+1\\      
UGC08091\f     &8.86\p1.81E-3&1.21\p0.27E-2&8.40\p3.24E-3&3.05\p0.42E-3&2.29\p0.32E-3&1.55\p0.25E-3&1.47\p0.22E-3&4.32\p0.55E-3&8.17\p1.33E-2&1.48\p0.30E-1\\      
UGCA319        &1.22\p0.20E-2&1.39\p0.28E-2&1.28\p0.34E-2&5.50\p0.75E-3&3.51\p0.48E-3&2.50\p0.36E-3&5.16\p0.66E-3&$<$4.77E-3   &$<$6.42E-2   &$<$2.42E-1   \\      
UGCA320        &3.51\p0.52E-2&4.67\p0.76E-2&$<$2.06E-2   &1.80\p0.24E-2&1.45\p0.20E-2&3.23\p0.45E-3&3.42\p0.44E-3&2.33\p0.25E-2&5.18\p0.65E-1&4.92\p0.85E-1\\      
UGC08188       &1.18\p0.08E-1&1.70\p0.12E-1&1.22\p0.12E-1&5.96\p0.81E-2&4.47\p0.61E-2&4.11\p0.53E-2&3.56\p0.45E-2&6.88\p0.75E-2&1.52\p0.19E+0&2.88\p0.45E+0\\      
UGC08201\e\f   &3.20\p0.37E-2&4.69\p0.55E-2&3.73\p0.63E-2&1.27\p0.23E-2&9.09\p1.50E-3&5.87\p1.70E-3&4.08\p0.80E-3&4.49\p0.76E-3&1.41\p0.24E-1&2.06\p0.48E-1\\      
MCG-03-34-002  &1.72\p0.19E-2&1.78\p0.27E-2&2.22\p0.33E-2&7.23\p0.98E-3&5.10\p0.70E-3&4.02\p0.55E-3&2.90\p0.39E-3&6.75\p0.78E-3&1.15\p0.16E-1&1.09\p0.24E-1\\      
UGC08245       &2.57\p0.26E-2&2.44\p0.36E-2&2.00\p0.43E-2&9.42\p1.28E-3&5.98\p0.82E-3&2.64\p0.39E-3&2.90\p0.40E-3&4.12\p0.60E-3&9.63\p1.68E-2&2.35\p0.44E-1\\      
NGC5023\e      &9.86\p0.62E-2&1.04\p0.08E-1&8.98\p0.82E-2&4.13\p0.56E-2&2.87\p0.39E-2&3.61\p0.47E-2&3.09\p0.39E-2&5.68\p0.62E-2&9.50\p1.18E-1&2.30\p0.36E+0\\      
CGCG217-018    &1.60\p0.18E-2&2.13\p0.27E-2&1.62\p0.31E-2&6.64\p0.90E-3&4.24\p0.58E-3&3.90\p0.53E-3&4.71\p0.61E-3&1.19\p0.13E-2&1.70\p0.22E-1&1.91\p0.35E-1\\      
UGC08313       &1.81\p0.26E-2&2.88\p0.39E-2&2.41\p0.46E-2&9.26\p1.26E-3&5.89\p0.81E-3&5.70\p0.77E-3&7.12\p0.91E-3&2.78\p0.30E-2&2.37\p0.31E-1&3.65\p0.62E-1\\      
UGC08320       &5.83\p0.49E-2&6.20\p0.67E-2&5.02\p0.76E-2&1.98\p0.27E-2&1.47\p0.20E-2&5.34\p0.75E-3&7.09\p0.93E-3&1.69\p0.19E-2&5.62\p0.71E-1&7.76\p1.28E-1\\      
UGC08331       &2.18\p0.29E-2&2.33\p0.42E-2&1.58\p0.50E-2&6.45\p0.88E-3&4.49\p0.62E-3&2.25\p0.36E-3&2.24\p0.34E-3&7.04\p0.89E-3&1.63\p0.24E-1&3.84\p0.66E-1\\      
NGC5055\e\f    &4.21\p0.21E+0&4.96\p0.25E+0&4.05\p0.20E+0&2.38\p0.32E+0&1.55\p0.21E+0&2.60\p0.34E+0&5.59\p0.70E+0&5.60\p0.60E+0&7.44\p0.91E+1&2.74\p0.43E+2\\      
NGC5068        &8.64\p0.44E-1&8.12\p0.44E-1&7.10\p0.40E-1&4.59\p0.62E-1&3.26\p0.45E-1&4.87\p0.61E-1&1.24\p0.15E+0&1.37\p0.15E+0&2.08\p0.25E+1&5.42\p0.85E+1\\      
IC4247         &1.85\p0.19E-2&1.57\p0.27E-2&1.39\p0.31E-2&6.36\p0.86E-3&4.33\p0.60E-3&2.07\p0.30E-3&1.86\p0.26E-3&4.20\p0.53E-3&6.94\p1.19E-2&1.11\p0.25E-1\\      
NGC5204\e      &1.43\p0.08E-1&1.48\p0.10E-1&1.12\p0.10E-1&6.78\p0.92E-2&4.60\p0.63E-2&5.17\p0.67E-2&8.18\p1.02E-2&1.78\p0.19E-1&4.02\p0.49E+0&7.36\p1.15E+0\\      
NGC5194\e\f    &4.99\p0.25E+0&5.89\p0.30E+0&4.52\p0.23E+0&2.66\p0.36E+0&1.80\p0.26E+0&4.23\p0.54E+0&1.06\p0.13E+1&1.24\p0.13E+1&1.56\p0.19E+2&4.77\p0.75E+2\\      
NGC5195\e\f    &2.37\p0.12E+0&2.80\p0.14E+0&2.25\p0.11E+0&8.34\p1.13E-1&5.11\p0.70E-1&4.62\p0.61E-1&6.46\p0.81E-1&1.47\p0.16E+0&9.72\p1.19E+0&1.30\p0.20E+1\\      
UGC08508       &2.18\p0.25E-2&2.13\p0.36E-2&1.39\p0.42E-2&8.11\p1.10E-3&4.87\p0.67E-3&3.74\p0.52E-3&4.16\p0.55E-3&6.22\p0.77E-3&1.47\p0.21E-1&1.95\p0.39E-1\\      
NGC5229        &3.60\p0.33E-2&4.76\p0.48E-2&4.23\p0.55E-2&1.31\p0.18E-2&8.57\p1.18E-3&7.40\p0.99E-3&8.06\p1.03E-3&1.66\p0.19E-2&3.56\p0.46E-1&5.54\p0.91E-1\\      
NGC5238        &4.44\p0.38E-2&5.07\p0.53E-2&3.47\p0.59E-2&1.23\p0.17E-2&8.72\p1.20E-3&8.26\p1.10E-3&5.30\p0.70E-3&1.63\p0.18E-2&4.02\p0.52E-1&7.34\p1.19E-1\\      
$[$KK98$]$208  &$<$9.31E-3   &$<$1.37E-2   &$<$1.66E-2   &$<$5.10E-4   &$<$7.70E-4   &$<$2.82E-3   &$<$3.08E-3   &$<$1.03E-2   &$<$1.38E-1   &$<$5.21E-1   \\      
NGC5236\f      &1.13\p0.06E+1&1.26\p0.06E+1&1.04\p0.05E+1&6.23\p0.84E+0&4.11\p0.56E+0&9.49\p1.18E+0&2.41\p0.30E+1&3.96\p0.43E+1&3.82\p0.47E+2&7.93\p1.24E+2\\      
ESO444-G084    &$<$6.46E-3   &$<$9.45E-3   &$<$1.14E-2   &3.38\p0.46E-3&2.13\p0.29E-3&2.03\p0.30E-3&7.40\p1.50E-4&2.54\p0.40E-3&6.29\p1.16E-2&6.95\p2.11E-2\\      
UGC08638       &1.32\p0.26E-2&2.29\p0.39E-2&1.52\p0.46E-2&7.48\p1.02E-3&5.01\p0.69E-3&2.74\p0.41E-3&2.24\p0.33E-3&8.99\p1.06E-3&1.41\p0.21E-1&2.30\p0.45E-1\\      
UGC08651       &2.09\p0.29E-2&1.59\p0.41E-2&1.59\p0.50E-2&5.93\p0.80E-3&3.90\p0.54E-3&1.79\p0.27E-3&1.35\p0.20E-3&3.41\p0.48E-3&7.49\p1.64E-2&1.30\p0.35E-1\\      
NGC5253\e      &4.40\p0.22E-1&4.51\p0.24E-1&3.66\p0.20E-1&2.44\p0.33E-1&2.62\p0.36E-1&5.30\p0.68E-1&9.63\p1.20E-1&8.82\p0.95E+0&2.69\p0.33E+1&1.99\p0.31E+1\\      
NGC5264        &1.50\p0.09E-1&1.15\p0.08E-1&1.08\p0.09E-1&5.31\p0.72E-2&3.68\p0.50E-2&3.60\p0.46E-2&4.22\p0.53E-2&4.86\p0.53E-2&7.78\p0.97E-1&2.08\p0.33E+0\\      
UGC08760       &1.48\p0.26E-2&1.29\p0.39E-2&1.59\p0.47E-2&6.09\p0.83E-3&4.35\p0.60E-3&2.08\p0.31E-3&1.35\p0.21E-3&1.19\p0.19E-3&$<$9.26E-2   &$<$3.50E-1   \\      
kkh086         &$<$4.11E-3   &$<$6.10E-3   &$<$7.41E-3   &1.28\p0.18E-3&7.20\p1.00E-4&$<$1.26E-3   &$<$1.38E-3   &$<$4.59E-3   &$<$6.18E-2   &$<$2.34E-1   \\      
UGC08837       &3.44\p0.41E-2&2.27\p0.58E-2&2.65\p0.71E-2&1.56\p0.21E-2&1.01\p0.14E-2&7.20\p0.97E-3&1.07\p0.14E-2&1.90\p0.22E-2&2.86\p0.40E-1&7.69\p1.27E-1\\      
UGC08833       &1.20\p0.20E-2&6.30\p2.94E-3&3.43\p1.67E-3&2.45\p0.33E-3&2.05\p0.28E-3&$<$1.43E-3   &$<$1.57E-3   &$<$5.22E-3   &$<$7.04E-2   &$<$2.66E-1   \\      
NGC5457\e\f    &4.38\p0.22E+0&5.04\p0.26E+0&4.41\p0.23E+0&2.81\p0.38E+0&1.90\p0.26E+0&3.39\p0.42E+0&7.62\p0.95E+0&1.06\p0.11E+1&1.18\p0.14E+2&4.00\p0.62E+2\\      
NGC5474\e\f    &1.43\p0.10E-1&1.59\p0.13E-1&1.14\p0.13E-1&1.09\p0.14E-1&7.31\p1.02E-2&5.56\p1.01E-2&1.15\p0.15E-1&1.57\p0.17E-1&3.47\p0.43E+0&9.14\p1.43E+0\\      
NGC5477\f      &2.39\p0.26E-2&2.47\p0.38E-2&2.20\p0.45E-2&7.42\p1.01E-3&5.17\p0.71E-3&4.19\p0.58E-3&2.60\p0.37E-3&1.72\p0.19E-2&4.24\p0.53E-1&4.34\p0.72E-1\\      
$[$KK98$]$230  &$<$2.25E-3   &$<$3.35E-3   &$<$4.08E-3   &4.60\p0.60E-4&3.40\p0.50E-4&$<$7.00E-4   &$<$7.60E-4   &$<$2.53E-3   &$<$3.42E-2   &$<$1.29E-1   \\      
UGC09128\e     &1.30\p0.19E-2&9.19\p2.66E-3&9.25\p3.19E-3&3.12\p0.42E-3&2.43\p0.34E-3&$<$1.28E-3   &$<$1.40E-3   &$<$4.65E-3   &$<$6.27E-2   &$<$2.37E-1   \\      
NGC5585\e      &1.45\p0.09E-1&1.57\p0.11E-1&1.12\p0.11E-1&8.70\p1.18E-2&5.83\p0.80E-2&6.66\p0.85E-2&8.86\p1.11E-2&1.38\p0.15E-1&3.00\p0.37E+0&7.46\p1.17E+0\\      
UGC09240       &4.80\p0.41E-2&4.17\p0.54E-2&3.32\p0.62E-2&1.55\p0.21E-2&1.07\p0.15E-2&7.96\p1.06E-3&7.79\p1.00E-3&2.32\p0.26E-2&3.60\p0.47E-1&4.96\p0.85E-1\\      
UGC09405       &1.51\p0.28E-2&2.01\p0.42E-2&1.29\p0.50E-2&6.69\p0.91E-3&3.97\p0.55E-3&2.75\p0.41E-3&3.76\p0.51E-3&4.62\p0.68E-3&5.57\p1.52E-2&1.62\p0.38E-1\\      
MRK475         &2.26\p1.13E-3&2.00\p1.21E-3&1.42\p0.73E-3&9.80\p1.30E-4&8.00\p1.10E-4&5.40\p1.20E-4&8.20\p1.30E-4&9.27\p1.02E-3&1.10\p0.15E-1&4.15\p1.39E-2\\      
NGC5832        &1.07\p0.07E-1&1.09\p0.08E-1&9.68\p0.84E-2&4.50\p0.61E-2&2.92\p0.40E-2&2.98\p0.39E-2&4.59\p0.57E-2&4.38\p0.48E-2&8.13\p1.01E-1&2.68\p0.42E+0\\      
NGC5949        &1.39\p0.07E-1&1.47\p0.09E-1&1.21\p0.08E-1&7.01\p0.95E-2&4.48\p0.62E-2&7.55\p0.98E-2&1.50\p0.19E-1&1.44\p0.16E-1&2.18\p0.27E+0&6.11\p0.95E+0\\      
UGC09992       &1.14\p0.22E-2&9.90\p3.30E-3&9.72\p3.96E-3&4.80\p0.65E-3&3.24\p0.45E-3&1.51\p0.26E-3&3.78\p0.50E-3&6.81\p0.82E-3&1.16\p0.18E-1&1.37\p0.31E-1\\      
KKR25\e\f      &$<$3.51E-3   &$<$5.24E-3   &$<$6.39E-3   &$<$2.00E-4   &$<$3.00E-4   &$<$1.09E-3   &$<$1.19E-3   &$<$3.97E-3   &$<$5.36E-2   &$<$2.03E-1   \\      
NGC6503\e      &9.49\p0.48E-1&1.05\p0.05E+0&8.60\p0.45E-1&4.48\p0.61E-1&2.97\p0.41E-1&4.98\p0.63E-1&9.36\p1.17E-1&8.73\p0.94E-1&1.51\p0.18E+1&3.72\p0.58E+1\\      
IC4951         &3.47\p0.30E-2&3.60\p0.40E-2&3.44\p0.47E-2&1.02\p0.14E-2&7.20\p0.99E-3&5.74\p0.77E-3&3.58\p0.48E-3&1.14\p0.13E-2&2.35\p0.31E-1&3.01\p0.53E-1\\      
DDO210\f       &$<$4.48E-3   &$<$6.59E-3   &$<$7.97E-3   &2.99\p0.41E-3&1.85\p0.26E-3&$<$1.35E-3   &$<$1.47E-3   &$<$4.90E-3   &$<$6.60E-2   &$<$2.49E-1   \\      
IC5052\e       &2.38\p0.13E-1&2.47\p0.14E-1&2.01\p0.13E-1&1.12\p0.15E-1&7.54\p1.04E-2&8.61\p1.11E-2&1.24\p0.15E-1&3.82\p0.41E-1&4.58\p0.56E+0&8.52\p1.33E+0\\      
NGC7064        &6.58\p0.40E-2&4.87\p0.43E-2&4.41\p0.48E-2&2.37\p0.32E-2&1.54\p0.21E-2&1.12\p0.15E-2&1.19\p0.15E-2&3.24\p0.35E-2&1.01\p0.12E+0&1.33\p0.21E+0\\      
NGC7090\e      &4.34\p0.22E-1&4.83\p0.25E-1&3.92\p0.22E-1&2.19\p0.30E-1&1.45\p0.20E-1&2.49\p0.32E-1&4.90\p0.61E-1&6.53\p0.70E-1&1.06\p0.13E+1&2.84\p0.44E+1\\      
IC5152\d\e     &4.60\p0.23E-1&3.37\p0.18E-1&3.06\p0.18E-1&\nodata      &1.03\p0.14E-1&\nodata      &1.49\p0.19E-1&2.09\p0.23E-1&4.86\p0.59E+0&1.13\p0.18E+1\\      
IC5256         &2.85\p0.21E-2&2.58\p0.27E-2&2.10\p0.31E-2&8.08\p1.10E-3&5.38\p0.74E-3&8.85\p1.18E-3&1.75\p0.22E-2&1.88\p0.20E-2&2.79\p0.35E-1&6.06\p0.96E-1\\      
UGCA438        &2.18\p0.31E-2&2.27\p0.45E-2&1.68\p0.53E-2&9.02\p1.22E-3&6.35\p0.87E-3&3.85\p0.52E-3&4.23\p0.54E-3&$<$7.74E-3   &$<$1.04E-1   &$<$3.94E-1   \\      
ESO347-G017    &1.86\p0.28E-2&2.00\p0.42E-2&1.59\p0.50E-2&8.80\p1.19E-3&5.67\p0.78E-3&3.21\p0.47E-3&2.94\p0.41E-3&8.56\p1.03E-3&2.77\p0.36E-1&2.91\p0.54E-1\\      
UGC12613\f     &1.22\p0.09E-1&9.81\p1.02E-2&1.14\p0.12E-1&5.55\p0.75E-2&3.31\p0.46E-2&1.84\p0.24E-2&2.63\p0.33E-2&2.56\p0.29E-2&3.52\p0.52E-1&1.21\p0.20E+0\\      
IC5332         &4.14\p0.23E-1&5.73\p0.32E-1&3.86\p0.27E-1&2.38\p0.32E-1&1.64\p0.23E-1&1.85\p0.23E-1&2.93\p0.37E-1&3.34\p0.36E-1&4.61\p0.57E+0&1.98\p0.31E+1\\      
NGC7713        &1.79\p0.10E-1&2.24\p0.13E-1&1.51\p0.12E-1&1.00\p0.14E-1&6.85\p0.94E-2&8.53\p1.09E-2&1.40\p0.17E-1&2.84\p0.31E-1&5.70\p0.70E+0&1.08\p0.17E+1\\      
UGCA442        &2.32\p0.30E-2&2.37\p0.43E-2&1.34\p0.51E-2&1.12\p0.15E-2&7.51\p1.03E-3&3.81\p0.54E-3&2.63\p0.38E-3&1.01\p0.12E-2&1.21\p0.20E-1&2.61\p0.50E-1\\      
kkh098         &1.02\p0.18E-2&1.07\p0.26E-2&7.56\p3.09E-3&2.42\p0.33E-3&1.56\p0.22E-3&$<$1.21E-3   &$<$1.32E-3   &$<$4.39E-3   &$<$5.90E-2   &$<$2.23E-1   \\      
ESO149-G003    &1.03\p0.26E-2&1.27\p0.40E-2&$<$1.12E-2   &3.55\p0.48E-3&2.58\p0.36E-3&6.90\p1.30E-4&8.40\p1.40E-4&8.90\p2.70E-4&5.74\p1.15E-2&$<$3.56E-1   \\      
NGC7793\e\f    &1.68\p0.08E+0&1.70\p0.09E+0&1.31\p0.07E+0&7.47\p1.04E-1&4.82\p0.64E-1&1.05\p0.13E+0&1.90\p0.23E+0&2.10\p0.23E+0&3.29\p0.40E+1&1.07\p0.17E+2\\      

\enddata     
\vskip-0.3in
\tablecomments{\footnotesize The compact table entry format T.UV$\pm$W.XYEZ implies (T.UV$\pm$W.XY)$\times10^{\rm Z}$.  See \S~\ref{sec:data} for corrections that have been applied to the data.  The uncertainties include both statistical and systematic effects ($\lesssim10$\% for the near-infrared data).  5$\sigma$ upper limits are provided for non-detections.}
\tablenotetext{a}{\footnotesize Infrared photometry for the Large and Small Magellanic Clouds are from Bernard et al.\ (2008) and Gordon et al.\ (2009), respectively.}
\tablenotetext{b}{\footnotesize NGC~1800 and MCG-05-13-004 spatially overlap so separate photometry for MCG-05-13-004 is not provided.}
\tablenotetext{c}{\footnotesize The bright cores of NGC~3034 (M82) and NGC~0253 produce particularly challenging {\it Spitzer} data, including the effects of saturation at 24\m.  The 24\m\ flux densities are approximated from {\it IRAS} data via $\nu f_\nu(24\micron) = \nu f_\nu(25\micron)$, and the data at other wavelengths should be used with caution.}
\tablenotetext{d}{\footnotesize Only 4.5 and 8.0\m\ data were obtained for IC~5152.}
\tablenotetext{e}{\footnotesize IRAC imaging taken from the {\it Spitzer} archives.}
\tablenotetext{f}{\footnotesize MIPS imaging taken from the {\it Spitzer} archives.}
\end{deluxetable}
%\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{cccc}
\tabletypesize{\scriptsize}
\tablenum{3}
\label{tab:IRAC_ap}
\tablecaption{IRAC Aperture Correction Parameters}
\tablewidth{0pc}
\tablehead{
\colhead{$\lambda$} &
\colhead{A} &
\colhead{B} &
\colhead{C} 
}
\startdata
3.6\m&   0.82&    0.370&   0.910\\
4.5\m&   1.16&    0.443&   0.940\\
5.8\m&   1.49&    0.207&   0.710\\
8.0\m&   1.37&    0.330&   0.740\\
\enddata
\tablecomments{\footnotesize See Equation~\ref{eqn:irac} and http://ssc.spitzer.caltech.edu/irac/calib/extcal/}
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{llc}
\tabletypesize{\scriptsize}
\tablenum{4}
\label{tab:ratios}
\tablecaption{LVL Infrared Ratios and Dispersions}
\tablewidth{0pc}
\tablehead{
\colhead{Ratio} &
\colhead{Median} &
\colhead{Dispersion} 
\\
\colhead{} &
\colhead{} &
\colhead{(dex)} 
}
\startdata
$f_\nu(70\micron)/f_\nu(160\micron$)        &   0.53~&0.21\\
$f_\nu(8.0\micron)/f_\nu(24\micron$)        &   0.53~&0.27\\
$\nu f_\nu(8.0\micron$)/{\it TIR}           &   0.12~&0.23\\
$\nu f_\nu(8.0\micron)_{\rm dust}$/{\it TIR}&   0.083&0.39\\
$\nu f_\nu(24\micron$)/{\it TIR}            &   0.074&0.16\\
$\nu f_\nu(70\micron$)/{\it TIR}            &   0.46~&0.11\\
$\nu f_\nu(160\micron$)/{\it TIR}           &   0.39~&0.12\\
\enddata
%\tablecomments{\footnotesize See \S~\ref{sec:data} and http://ssc.spitzer.caltech.edu/irac/calib/extcal/}
\end{deluxetable}
